Hybrid quantum tensor networks for aeroelastic applications

We investigate the application of hybrid quantum tensor networks to aeroelastic problems, harnessing the power of Quantum Machine Learning (QML). By combining tensor networks with variational quantum circuits, we demonstrate the potential of QML to tackle complex time series classification and regression tasks. Our results showcase the ability of hybrid quantum tensor networks to achieve high accuracy in binary classification. Furthermore, we observe promising performance in regressing discrete variables. While hyperparameter selection remains a challenge, requiring careful optimisation to unlock the full potential of these models, this work contributes significantly to the development of QML for solving intricate problems in aeroelasticity. We present an end-to-end trainable hybrid algorithm. We first encode time series into tensor networks to then utilise trainable tensor networks for dimensionality reduction, and convert the resulting tensor to a quantum circuit in the encoding step. Then, a tensor network inspired trainable variational quantum circuit is applied to solve either a classification or a multivariate or univariate regression task in the aeroelasticity domain.

==> images/MPSstruc.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.397640in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{8.589240in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.819608,0.180392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118021in}{7.300854in}}%
\pgfpathlineto{\pgfqpoint{7.080799in}{7.300854in}}%
\pgfpathlineto{\pgfqpoint{7.080799in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{1.118021in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{1.118021in}{7.300854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{6.022500pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.243137,0.819608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.826146in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{13.788925in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{13.788925in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{7.826146in}{0.429462in}}%
\pgfpathlineto{\pgfqpoint{7.826146in}{8.159778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{7.730316in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{7.730316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{6.871392in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{6.871392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{6.012468in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{6.012468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{5.153544in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{5.153544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{4.294620in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{4.294620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{3.435696in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{3.435696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{2.576772in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{2.576772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{1.717848in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{1.717848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745347in}{0.858924in}}%
\pgfpathlineto{\pgfqpoint{15.652293in}{0.858924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.416205in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{7.416205in}{0.429462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.490740in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{7.490740in}{0.429462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.124331in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{14.124331in}{0.429462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.198866in}{8.159778in}}%
\pgfpathlineto{\pgfqpoint{14.198866in}{0.429462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{5.475640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{5.475640in}}{\pgfqpoint{15.931798in}{5.303856in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{5.003232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{4.831448in}}{\pgfqpoint{15.782729in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{4.831448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{4.831448in}}{\pgfqpoint{15.372787in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{5.303856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{5.475640in}}{\pgfqpoint{15.521857in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{5.475640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{4.616716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{4.616716in}}{\pgfqpoint{15.931798in}{4.444932in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{4.144308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{3.972523in}}{\pgfqpoint{15.782729in}{3.972523in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{3.972523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{3.972523in}}{\pgfqpoint{15.372787in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{4.444932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{4.616716in}}{\pgfqpoint{15.521857in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{4.616716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{3.757792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{3.757792in}}{\pgfqpoint{15.931798in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{3.285384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{3.113599in}}{\pgfqpoint{15.782729in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{3.113599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{3.113599in}}{\pgfqpoint{15.372787in}{3.285384in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{3.586008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{3.757792in}}{\pgfqpoint{15.521857in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{3.757792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{2.898868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{2.898868in}}{\pgfqpoint{15.931798in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{2.426460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{2.254675in}}{\pgfqpoint{15.782729in}{2.254675in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{2.254675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{2.254675in}}{\pgfqpoint{15.372787in}{2.426460in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{2.727084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{2.898868in}}{\pgfqpoint{15.521857in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{2.898868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{2.039944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{2.039944in}}{\pgfqpoint{15.931798in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{1.567536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{1.395752in}}{\pgfqpoint{15.782729in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{1.395752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{1.395752in}}{\pgfqpoint{15.372787in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{1.868160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{2.039944in}}{\pgfqpoint{15.521857in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{2.039944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.521857in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{15.782729in}{1.181020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{1.181020in}}{\pgfqpoint{15.931798in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{15.931798in}{0.708612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.931798in}{0.536827in}}{\pgfqpoint{15.782729in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{0.536827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{0.536827in}}{\pgfqpoint{15.372787in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{15.372787in}{1.009236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.372787in}{1.181020in}}{\pgfqpoint{15.521857in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{15.521857in}{1.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=7.730316in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=6.871392in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=6.012468in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=5.153544in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}3}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=4.294620in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=3.435696in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=2.576772in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=1.717848in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372674in,y=0.858924in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{5.056915in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{5.103881in}}{\pgfqpoint{15.502270in}{5.148971in}}{\pgfqpoint{15.533709in}{5.182181in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{5.215391in}}{\pgfqpoint{15.607832in}{5.234068in}}{\pgfqpoint{15.652293in}{5.234068in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{5.234068in}}{\pgfqpoint{15.739438in}{5.215391in}}{\pgfqpoint{15.770877in}{5.182181in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{5.148971in}}{\pgfqpoint{15.819996in}{5.103881in}}{\pgfqpoint{15.819996in}{5.056915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{4.197991in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{4.244957in}}{\pgfqpoint{15.502270in}{4.290047in}}{\pgfqpoint{15.533709in}{4.323257in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{4.356467in}}{\pgfqpoint{15.607832in}{4.375144in}}{\pgfqpoint{15.652293in}{4.375144in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{4.375144in}}{\pgfqpoint{15.739438in}{4.356467in}}{\pgfqpoint{15.770877in}{4.323257in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{4.290047in}}{\pgfqpoint{15.819996in}{4.244957in}}{\pgfqpoint{15.819996in}{4.197991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{3.339067in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{3.386033in}}{\pgfqpoint{15.502270in}{3.431123in}}{\pgfqpoint{15.533709in}{3.464333in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{3.497543in}}{\pgfqpoint{15.607832in}{3.516220in}}{\pgfqpoint{15.652293in}{3.516220in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{3.516220in}}{\pgfqpoint{15.739438in}{3.497543in}}{\pgfqpoint{15.770877in}{3.464333in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{3.431123in}}{\pgfqpoint{15.819996in}{3.386033in}}{\pgfqpoint{15.819996in}{3.339067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{2.480143in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{2.527109in}}{\pgfqpoint{15.502270in}{2.572199in}}{\pgfqpoint{15.533709in}{2.605409in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{2.638619in}}{\pgfqpoint{15.607832in}{2.657296in}}{\pgfqpoint{15.652293in}{2.657296in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{2.657296in}}{\pgfqpoint{15.739438in}{2.638619in}}{\pgfqpoint{15.770877in}{2.605409in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{2.572199in}}{\pgfqpoint{15.819996in}{2.527109in}}{\pgfqpoint{15.819996in}{2.480143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{1.621219in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{1.668185in}}{\pgfqpoint{15.502270in}{1.713275in}}{\pgfqpoint{15.533709in}{1.746485in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{1.779695in}}{\pgfqpoint{15.607832in}{1.798372in}}{\pgfqpoint{15.652293in}{1.798372in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{1.798372in}}{\pgfqpoint{15.739438in}{1.779695in}}{\pgfqpoint{15.770877in}{1.746485in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{1.713275in}}{\pgfqpoint{15.819996in}{1.668185in}}{\pgfqpoint{15.819996in}{1.621219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.484590in}{0.762295in}}%
\pgfpathcurveto{\pgfqpoint{15.484590in}{0.809261in}}{\pgfqpoint{15.502270in}{0.854351in}}{\pgfqpoint{15.533709in}{0.887561in}}%
\pgfpathcurveto{\pgfqpoint{15.565147in}{0.920771in}}{\pgfqpoint{15.607832in}{0.939448in}}{\pgfqpoint{15.652293in}{0.939448in}}%
\pgfpathcurveto{\pgfqpoint{15.696753in}{0.939448in}}{\pgfqpoint{15.739438in}{0.920771in}}{\pgfqpoint{15.770877in}{0.887561in}}%
\pgfpathcurveto{\pgfqpoint{15.802315in}{0.854351in}}{\pgfqpoint{15.819996in}{0.809261in}}{\pgfqpoint{15.819996in}{0.762295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.586313in}{7.845083in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.309282in}{7.790254in}}{\pgfqpoint{2.032251in}{7.735424in}}%
\pgfpathlineto{\pgfqpoint{2.043037in}{7.680926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.953203in}{7.705621in}}{\pgfqpoint{1.863368in}{7.730316in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.937024in}{7.787369in}}{\pgfqpoint{2.010679in}{7.844421in}}%
\pgfpathlineto{\pgfqpoint{2.021465in}{7.789923in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.298496in}{7.844752in}}{\pgfqpoint{2.575527in}{7.899581in}}%
\pgfpathlineto{\pgfqpoint{2.586313in}{7.845083in}}%
\pgfpathlineto{\pgfqpoint{2.586313in}{7.845083in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608715in,y=7.945047in,left,base]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Norm encodings}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981389in,y=6.441930in,left,base]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-Encoding Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.944167in,y=7.300854in,left,base]{\color{textcolor}{\rmfamily\fontsize{28.000000}{33.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1-Processing Layer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.316841in,y=6.957284in,left,base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Classification/Regression}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360259in}{8.052413in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{8.052413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770200in}{8.052413in}}{\pgfqpoint{1.770200in}{7.880628in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{7.580004in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770200in}{7.408220in}}{\pgfqpoint{1.621130in}{7.408220in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{7.408220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.211189in}{7.408220in}}{\pgfqpoint{1.211189in}{7.580004in}}%
\pgfpathlineto{\pgfqpoint{1.211189in}{7.880628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.211189in}{8.052413in}}{\pgfqpoint{1.360259in}{8.052413in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{8.052413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.360259in}{7.193488in}}%
\pgfpathlineto{\pgfqpoint{1.621130in}{7.193488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770200in}{7.193488in}}{\pgfqpoint{1.770200in}{7.021704in}}%
\pgfpathlineto{\pgfqpoint{1.770200in}{5.862156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.770200in}{5.690372in}}{\pgfqpoint{1.621130in}{5.690372in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{5.690372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.211189in}{5.690372in}}{\pgfqpoint{1.211189in}{5.862156in}}%
\pgfpathlineto{\pgfqpoint{1.211189in}{7.021704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.211189in}{7.193488in}}{\pgfqpoint{1.360259in}{7.193488in}}%
\pgfpathlineto{\pgfqpoint{1.360259in}{7.193488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.105606in}{6.334564in}}%
\pgfpathlineto{\pgfqpoint{2.366478in}{6.334564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.515547in}{6.334564in}}{\pgfqpoint{2.515547in}{6.162780in}}%
\pgfpathlineto{\pgfqpoint{2.515547in}{5.003232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.515547in}{4.831448in}}{\pgfqpoint{2.366478in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{4.831448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956537in}{4.831448in}}{\pgfqpoint{1.956537in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{1.956537in}{6.162780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.956537in}{6.334564in}}{\pgfqpoint{2.105606in}{6.334564in}}%
\pgfpathlineto{\pgfqpoint{2.105606in}{6.334564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.850953in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{3.111825in}{5.475640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260894in}{5.475640in}}{\pgfqpoint{3.260894in}{5.303856in}}%
\pgfpathlineto{\pgfqpoint{3.260894in}{4.144308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.260894in}{3.972523in}}{\pgfqpoint{3.111825in}{3.972523in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{3.972523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701884in}{3.972523in}}{\pgfqpoint{2.701884in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{2.701884in}{5.303856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.701884in}{5.475640in}}{\pgfqpoint{2.850953in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{2.850953in}{5.475640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.596301in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{3.857172in}{4.616716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006242in}{4.616716in}}{\pgfqpoint{4.006242in}{4.444932in}}%
\pgfpathlineto{\pgfqpoint{4.006242in}{3.285384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.006242in}{3.113599in}}{\pgfqpoint{3.857172in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{3.596301in}{3.113599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447231in}{3.113599in}}{\pgfqpoint{3.447231in}{3.285384in}}%
\pgfpathlineto{\pgfqpoint{3.447231in}{4.444932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.447231in}{4.616716in}}{\pgfqpoint{3.596301in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{3.596301in}{4.616716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.341648in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{4.602519in}{3.757792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.751589in}{3.757792in}}{\pgfqpoint{4.751589in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{4.751589in}{2.426460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.751589in}{2.254675in}}{\pgfqpoint{4.602519in}{2.254675in}}%
\pgfpathlineto{\pgfqpoint{4.341648in}{2.254675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192578in}{2.254675in}}{\pgfqpoint{4.192578in}{2.426460in}}%
\pgfpathlineto{\pgfqpoint{4.192578in}{3.586008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.192578in}{3.757792in}}{\pgfqpoint{4.341648in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{4.341648in}{3.757792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.086995in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{5.347867in}{2.898868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.496936in}{2.898868in}}{\pgfqpoint{5.496936in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{5.496936in}{1.567536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.496936in}{1.395752in}}{\pgfqpoint{5.347867in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{5.086995in}{1.395752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.937926in}{1.395752in}}{\pgfqpoint{4.937926in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{4.937926in}{2.727084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.937926in}{2.898868in}}{\pgfqpoint{5.086995in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{5.086995in}{2.898868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.832342in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{6.093214in}{2.039944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.242283in}{2.039944in}}{\pgfqpoint{6.242283in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{6.242283in}{0.708612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.242283in}{0.536827in}}{\pgfqpoint{6.093214in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{5.832342in}{0.536827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683273in}{0.536827in}}{\pgfqpoint{5.683273in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{5.683273in}{1.868160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.683273in}{2.039944in}}{\pgfqpoint{5.832342in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{5.832342in}{2.039944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.577690in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{6.838561in}{1.181020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987631in}{1.181020in}}{\pgfqpoint{6.987631in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{6.987631in}{0.708612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.987631in}{0.536827in}}{\pgfqpoint{6.838561in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{6.577690in}{0.536827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428620in}{0.536827in}}{\pgfqpoint{6.428620in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{6.428620in}{1.009236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.428620in}{1.181020in}}{\pgfqpoint{6.577690in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{6.577690in}{1.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.068384in}{8.052413in}}%
\pgfpathlineto{\pgfqpoint{8.329256in}{8.052413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478325in}{8.052413in}}{\pgfqpoint{8.478325in}{7.880628in}}%
\pgfpathlineto{\pgfqpoint{8.478325in}{6.721080in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.478325in}{6.549296in}}{\pgfqpoint{8.329256in}{6.549296in}}%
\pgfpathlineto{\pgfqpoint{8.068384in}{6.549296in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.919315in}{6.549296in}}{\pgfqpoint{7.919315in}{6.721080in}}%
\pgfpathlineto{\pgfqpoint{7.919315in}{7.880628in}}%
\pgfpathquadraticcurveto{\pgfqpoint{7.919315in}{8.052413in}}{\pgfqpoint{8.068384in}{8.052413in}}%
\pgfpathlineto{\pgfqpoint{8.068384in}{8.052413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.813731in}{7.193488in}}%
\pgfpathlineto{\pgfqpoint{9.074603in}{7.193488in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.223672in}{7.193488in}}{\pgfqpoint{9.223672in}{7.021704in}}%
\pgfpathlineto{\pgfqpoint{9.223672in}{5.862156in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.223672in}{5.690372in}}{\pgfqpoint{9.074603in}{5.690372in}}%
\pgfpathlineto{\pgfqpoint{8.813731in}{5.690372in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.664662in}{5.690372in}}{\pgfqpoint{8.664662in}{5.862156in}}%
\pgfpathlineto{\pgfqpoint{8.664662in}{7.021704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{8.664662in}{7.193488in}}{\pgfqpoint{8.813731in}{7.193488in}}%
\pgfpathlineto{\pgfqpoint{8.813731in}{7.193488in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.559079in}{6.334564in}}%
\pgfpathlineto{\pgfqpoint{9.819950in}{6.334564in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.969020in}{6.334564in}}{\pgfqpoint{9.969020in}{6.162780in}}%
\pgfpathlineto{\pgfqpoint{9.969020in}{5.003232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.969020in}{4.831448in}}{\pgfqpoint{9.819950in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{9.559079in}{4.831448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.410009in}{4.831448in}}{\pgfqpoint{9.410009in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{9.410009in}{6.162780in}}%
\pgfpathquadraticcurveto{\pgfqpoint{9.410009in}{6.334564in}}{\pgfqpoint{9.559079in}{6.334564in}}%
\pgfpathlineto{\pgfqpoint{9.559079in}{6.334564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.304426in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{10.565298in}{5.475640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.714367in}{5.475640in}}{\pgfqpoint{10.714367in}{5.303856in}}%
\pgfpathlineto{\pgfqpoint{10.714367in}{4.144308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.714367in}{3.972523in}}{\pgfqpoint{10.565298in}{3.972523in}}%
\pgfpathlineto{\pgfqpoint{10.304426in}{3.972523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.155357in}{3.972523in}}{\pgfqpoint{10.155357in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{10.155357in}{5.303856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.155357in}{5.475640in}}{\pgfqpoint{10.304426in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{10.304426in}{5.475640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.049773in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{11.310645in}{4.616716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.459714in}{4.616716in}}{\pgfqpoint{11.459714in}{4.444932in}}%
\pgfpathlineto{\pgfqpoint{11.459714in}{3.285384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.459714in}{3.113599in}}{\pgfqpoint{11.310645in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{11.049773in}{3.113599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.900704in}{3.113599in}}{\pgfqpoint{10.900704in}{3.285384in}}%
\pgfpathlineto{\pgfqpoint{10.900704in}{4.444932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{10.900704in}{4.616716in}}{\pgfqpoint{11.049773in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{11.049773in}{4.616716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.795121in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{12.055992in}{3.757792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.205062in}{3.757792in}}{\pgfqpoint{12.205062in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{12.205062in}{2.426460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.205062in}{2.254675in}}{\pgfqpoint{12.055992in}{2.254675in}}%
\pgfpathlineto{\pgfqpoint{11.795121in}{2.254675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.646051in}{2.254675in}}{\pgfqpoint{11.646051in}{2.426460in}}%
\pgfpathlineto{\pgfqpoint{11.646051in}{3.586008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{11.646051in}{3.757792in}}{\pgfqpoint{11.795121in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{11.795121in}{3.757792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.540468in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{12.801339in}{2.898868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.950409in}{2.898868in}}{\pgfqpoint{12.950409in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{12.950409in}{1.567536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.950409in}{1.395752in}}{\pgfqpoint{12.801339in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{12.540468in}{1.395752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.391398in}{1.395752in}}{\pgfqpoint{12.391398in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{12.391398in}{2.727084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{12.391398in}{2.898868in}}{\pgfqpoint{12.540468in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{12.540468in}{2.898868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.285815in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{13.546687in}{2.039944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.695756in}{2.039944in}}{\pgfqpoint{13.695756in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{13.695756in}{0.708612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.695756in}{0.536827in}}{\pgfqpoint{13.546687in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{13.285815in}{0.536827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.136746in}{0.536827in}}{\pgfqpoint{13.136746in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{13.136746in}{1.868160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{13.136746in}{2.039944in}}{\pgfqpoint{13.285815in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{13.285815in}{2.039944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{5.475640in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{5.475640in}}{\pgfqpoint{15.186451in}{5.303856in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{5.003232in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{4.831448in}}{\pgfqpoint{15.037381in}{4.831448in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{4.831448in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{4.831448in}}{\pgfqpoint{14.627440in}{5.003232in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{5.303856in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{5.475640in}}{\pgfqpoint{14.776510in}{5.475640in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{5.475640in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{4.616716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{4.616716in}}{\pgfqpoint{15.186451in}{4.444932in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{4.144308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{3.972523in}}{\pgfqpoint{15.037381in}{3.972523in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{3.972523in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{3.972523in}}{\pgfqpoint{14.627440in}{4.144308in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{4.444932in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{4.616716in}}{\pgfqpoint{14.776510in}{4.616716in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{4.616716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{3.757792in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{3.757792in}}{\pgfqpoint{15.186451in}{3.586008in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{3.285384in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{3.113599in}}{\pgfqpoint{15.037381in}{3.113599in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{3.113599in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{3.113599in}}{\pgfqpoint{14.627440in}{3.285384in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{3.586008in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{3.757792in}}{\pgfqpoint{14.776510in}{3.757792in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{3.757792in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{2.898868in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{2.898868in}}{\pgfqpoint{15.186451in}{2.727084in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{2.426460in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{2.254675in}}{\pgfqpoint{15.037381in}{2.254675in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{2.254675in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{2.254675in}}{\pgfqpoint{14.627440in}{2.426460in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{2.727084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{2.898868in}}{\pgfqpoint{14.776510in}{2.898868in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{2.898868in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{2.039944in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{2.039944in}}{\pgfqpoint{15.186451in}{1.868160in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{1.567536in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{1.395752in}}{\pgfqpoint{15.037381in}{1.395752in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{1.395752in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{1.395752in}}{\pgfqpoint{14.627440in}{1.567536in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{1.868160in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{2.039944in}}{\pgfqpoint{14.776510in}{2.039944in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{2.039944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.776510in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{15.037381in}{1.181020in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{1.181020in}}{\pgfqpoint{15.186451in}{1.009236in}}%
\pgfpathlineto{\pgfqpoint{15.186451in}{0.708612in}}%
\pgfpathquadraticcurveto{\pgfqpoint{15.186451in}{0.536827in}}{\pgfqpoint{15.037381in}{0.536827in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{0.536827in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{0.536827in}}{\pgfqpoint{14.627440in}{0.708612in}}%
\pgfpathlineto{\pgfqpoint{14.627440in}{1.009236in}}%
\pgfpathquadraticcurveto{\pgfqpoint{14.627440in}{1.181020in}}{\pgfqpoint{14.776510in}{1.181020in}}%
\pgfpathlineto{\pgfqpoint{14.776510in}{1.181020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{5.385956in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{5.303097in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{5.282604in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{4.960507in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{4.960065in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{5.282162in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{5.261668in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{5.385956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{4.527032in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{4.444173in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{4.423680in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{4.101583in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{4.101141in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{4.423238in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{4.402744in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{4.527032in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{3.668108in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{3.585249in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{3.564756in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{3.242659in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{3.242217in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{3.564314in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{3.543820in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{3.668108in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{2.809184in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{2.726325in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{2.705832in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{2.383735in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{2.383293in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{2.705390in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{2.684896in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{2.809184in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{1.950260in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{1.867401in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{1.846908in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{1.524811in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{1.524369in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{1.846466in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{1.950260in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{16.397640in}{8.589240in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{15.790071in}{1.091336in}}%
\pgfpathlineto{\pgfqpoint{15.706185in}{1.008477in}}%
\pgfpathlineto{\pgfqpoint{15.735825in}{0.987984in}}%
\pgfpathlineto{\pgfqpoint{15.568122in}{0.665887in}}%
\pgfpathlineto{\pgfqpoint{15.568761in}{0.665445in}}%
\pgfpathlineto{\pgfqpoint{15.736464in}{0.987542in}}%
\pgfpathlineto{\pgfqpoint{15.766104in}{0.967048in}}%
\pgfpathlineto{\pgfqpoint{15.790071in}{1.091336in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490695in,y=7.730316in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490695in,y=6.441930in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.236042in,y=5.583006in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981389in,y=4.724082in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.726736in,y=3.865158in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.472084in,y=3.006234in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.217431in,y=2.147310in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.962778in,y=1.288386in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.708125in,y=0.858924in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}U}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.248820in, y=6.667158in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.994167in, y=5.808234in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.739514in, y=4.949310in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.484862in, y=4.090386in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.230209in, y=3.231462in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.975556in, y=2.372538in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.720904in, y=1.513614in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.466251in, y=0.654690in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}SpecialUnitary}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=5.153544in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=4.294620in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=3.435696in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=2.576772in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=1.717848in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.906945in,y=0.858924in,,]{\color{textcolor}{\rmfamily\fontsize{14.000000}{16.800000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rot}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/boxplots.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.642448in}{4.085055in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{4.085055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.085055in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{0.310571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563611in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563611in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563611in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{0.958879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{0.958879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=0.875545in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{1.690565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{1.690565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.607231in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{2.422251in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{2.422251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{2.422251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.338918in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{3.153937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{3.153937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.070604in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=2.072813in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test $R^2$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151483in}{1.214375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095991in}{1.482263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.076521in}{1.388917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077025in}{1.784592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.216089in}{1.423648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432404in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{1.694818in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{1.694818in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{1.432404in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{1.432404in}{1.388917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563611in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{1.388917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563611in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{1.563611in}{1.482263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498007in}{1.388917in}}%
\pgfpathlineto{\pgfqpoint{1.629215in}{1.388917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498007in}{1.482263in}}%
\pgfpathlineto{\pgfqpoint{1.629215in}{1.482263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563611in}{1.214375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.563611in}{1.784592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432404in}{1.423648in}}%
\pgfpathlineto{\pgfqpoint{1.694818in}{1.423648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.432404in}{1.458759in}}%
\pgfpathlineto{\pgfqpoint{1.694818in}{1.458759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.438326in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{2.438326in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.563611in,y=3.918389in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multivariate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{2.756937in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{2.756937in}{0.310571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194294in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{3.194294in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.194294in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.194294in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069009in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.069009in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.069009in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069009in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{0.958879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756937in}{0.958879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{1.690565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756937in}{1.690565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{2.422251in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{2.422251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756937in}{2.422251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{3.153937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.756937in}{3.153937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.976062in}{1.426635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.932035in}{1.864181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.970102in}{1.354457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.906816in}{2.229012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.890813in}{3.205354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797240in}{3.434234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.859944in}{3.322514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.822668in}{3.481452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.812938in}{3.582513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975026in}{3.652928in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128691in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{3.259898in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{3.259898in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.128691in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.128691in}{1.426635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194294in}{1.426635in}}%
\pgfpathlineto{\pgfqpoint{3.194294in}{1.354457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.194294in}{2.229012in}}%
\pgfpathlineto{\pgfqpoint{3.194294in}{3.205354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161493in}{1.354457in}}%
\pgfpathlineto{\pgfqpoint{3.227096in}{1.354457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161493in}{3.205354in}}%
\pgfpathlineto{\pgfqpoint{3.227096in}{3.205354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003406in}{3.434234in}}%
\pgfpathlineto{\pgfqpoint{4.134613in}{3.434234in}}%
\pgfpathlineto{\pgfqpoint{4.134613in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{4.003406in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{4.003406in}{3.434234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069009in}{3.434234in}}%
\pgfpathlineto{\pgfqpoint{4.069009in}{3.322514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.069009in}{3.582513in}}%
\pgfpathlineto{\pgfqpoint{4.069009in}{3.652928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036207in}{3.322514in}}%
\pgfpathlineto{\pgfqpoint{4.101811in}{3.322514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.036207in}{3.652928in}}%
\pgfpathlineto{\pgfqpoint{4.101811in}{3.652928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.128691in}{1.864181in}}%
\pgfpathlineto{\pgfqpoint{3.259898in}{1.864181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.128691in}{2.015928in}}%
\pgfpathlineto{\pgfqpoint{3.259898in}{2.015928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.003406in}{3.481452in}}%
\pgfpathlineto{\pgfqpoint{4.134613in}{3.481452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.756937in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.003406in}{3.494728in}}%
\pgfpathlineto{\pgfqpoint{4.134613in}{3.494728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{2.756937in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.506367in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.756937in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{4.506367in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.631652in,y=3.918389in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target $a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{0.310571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262335in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{5.262335in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262335in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.262335in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137050in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.137050in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.137050in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.137050in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{0.958879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824978in}{0.958879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{1.690565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824978in}{1.690565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{2.422251in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{2.422251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824978in}{2.422251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{3.153937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824978in}{3.153937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.031815in}{1.680307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.005253in}{1.510455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.008481in}{1.946055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.973268in}{1.557225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980439in}{0.594814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.923856in}{3.473955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.921271in}{3.456251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.029731in}{3.642318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.916188in}{3.065074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.869959in}{3.084685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196732in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{5.327939in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{5.327939in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{5.196732in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{5.196732in}{1.510455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262335in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{5.262335in}{1.510455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.262335in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{5.262335in}{1.680307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229533in}{1.510455in}}%
\pgfpathlineto{\pgfqpoint{5.295137in}{1.510455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.229533in}{1.680307in}}%
\pgfpathlineto{\pgfqpoint{5.295137in}{1.680307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.000000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262335in}{0.594814in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.262335in}{1.946055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071446in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{6.202654in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{6.202654in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{6.071446in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{6.071446in}{3.084685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137050in}{3.084685in}}%
\pgfpathlineto{\pgfqpoint{6.137050in}{3.065074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.137050in}{3.473955in}}%
\pgfpathlineto{\pgfqpoint{6.137050in}{3.642318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104248in}{3.065074in}}%
\pgfpathlineto{\pgfqpoint{6.169852in}{3.065074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.104248in}{3.642318in}}%
\pgfpathlineto{\pgfqpoint{6.169852in}{3.642318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.196732in}{1.557225in}}%
\pgfpathlineto{\pgfqpoint{5.327939in}{1.557225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.196732in}{1.457771in}}%
\pgfpathlineto{\pgfqpoint{5.327939in}{1.457771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.071446in}{3.456251in}}%
\pgfpathlineto{\pgfqpoint{6.202654in}{3.456251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.824978in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.071446in}{3.344457in}}%
\pgfpathlineto{\pgfqpoint{6.202654in}{3.344457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{4.824978in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.574407in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.824978in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{6.574407in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.699693in,y=3.918389in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target $\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{6.893019in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{6.893019in}{0.310571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330376in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{7.330376in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.330376in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.330376in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}all}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.205091in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{8.205091in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.205091in}{0.310571in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.205091in,y=0.213349in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_{\infty}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{0.958879in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{0.958879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893019in}{0.958879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{1.690565in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{1.690565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893019in}{1.690565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{2.422251in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{2.422251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893019in}{2.422251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{3.153937in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{3.153937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.893019in}{3.153937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.886275,0.290196,0.200000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.031889in}{0.536185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.078113in}{1.072154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.073032in}{0.866240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.119504in}{1.567540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.111355in}{0.470775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031056in}{-0.031056in}}{\pgfqpoint{0.031056in}{0.031056in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathcurveto{\pgfqpoint{0.008236in}{-0.031056in}}{\pgfqpoint{0.016136in}{-0.027784in}}{\pgfqpoint{0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.027784in}{-0.016136in}}{\pgfqpoint{0.031056in}{-0.008236in}}{\pgfqpoint{0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.031056in}{0.008236in}}{\pgfqpoint{0.027784in}{0.016136in}}{\pgfqpoint{0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{0.016136in}{0.027784in}}{\pgfqpoint{0.008236in}{0.031056in}}{\pgfqpoint{0.000000in}{0.031056in}}%
\pgfpathcurveto{\pgfqpoint{-0.008236in}{0.031056in}}{\pgfqpoint{-0.016136in}{0.027784in}}{\pgfqpoint{-0.021960in}{0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.027784in}{0.016136in}}{\pgfqpoint{-0.031056in}{0.008236in}}{\pgfqpoint{-0.031056in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.031056in}{-0.008236in}}{\pgfqpoint{-0.027784in}{-0.016136in}}{\pgfqpoint{-0.021960in}{-0.021960in}}%
\pgfpathcurveto{\pgfqpoint{-0.016136in}{-0.027784in}}{\pgfqpoint{-0.008236in}{-0.031056in}}{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.031056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.976009in}{3.353778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965192in}{3.429911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.015706in}{3.579603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.012909in}{3.674851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.007363in}{3.604872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264772in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{7.395980in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{7.395980in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{7.264772in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{7.264772in}{0.536185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330376in}{0.536185in}}%
\pgfpathlineto{\pgfqpoint{7.330376in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.330376in}{1.072154in}}%
\pgfpathlineto{\pgfqpoint{7.330376in}{1.567540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297574in}{0.470775in}}%
\pgfpathlineto{\pgfqpoint{7.363178in}{0.470775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.297574in}{1.567540in}}%
\pgfpathlineto{\pgfqpoint{7.363178in}{1.567540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139487in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{8.270695in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{8.270695in}{3.604872in}}%
\pgfpathlineto{\pgfqpoint{8.139487in}{3.604872in}}%
\pgfpathlineto{\pgfqpoint{8.139487in}{3.429911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.205091in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{8.205091in}{3.353778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.205091in}{3.604872in}}%
\pgfpathlineto{\pgfqpoint{8.205091in}{3.674851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172289in}{3.353778in}}%
\pgfpathlineto{\pgfqpoint{8.237893in}{3.353778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.172289in}{3.674851in}}%
\pgfpathlineto{\pgfqpoint{8.237893in}{3.674851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.264772in}{0.866240in}}%
\pgfpathlineto{\pgfqpoint{7.395980in}{0.866240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.264772in}{0.902579in}}%
\pgfpathlineto{\pgfqpoint{7.395980in}{0.902579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.541176,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.139487in}{3.579603in}}%
\pgfpathlineto{\pgfqpoint{8.270695in}{3.579603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.893019in}{0.310571in}}{\pgfqpoint{1.749430in}{3.524484in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.556863,0.835294}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.139487in}{3.528603in}}%
\pgfpathlineto{\pgfqpoint{8.270695in}{3.528603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{6.893019in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.642448in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{0.310571in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{0.310571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.893019in}{3.835055in}}%
\pgfpathlineto{\pgfqpoint{8.642448in}{3.835055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.767733in,y=3.918389in,,base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Target $U_{\infty}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/cms.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=20.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{20.000000}{24.000000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.677184in}{3.075924in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{3.075924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.075924in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540953in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{0.683327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.540953in}{0.683327in}}{\pgfqpoint{2.193524in}{2.193524in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.540953in}{0.683327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{images/cms-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089334in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.093542in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186096in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.190304in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637715in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540953in}{2.328469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.228450in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.540953in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.131688in, left, base]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=1.780089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540953in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{0.540953in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.734477in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540953in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{0.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540953in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{2.734477in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089334in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186096in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0024}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.089334in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.186096in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.637715in,y=2.960184in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run 0, F1 0.997}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276630in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{3.276630in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{3.276630in}{0.683327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.276630in}{0.683327in}}{\pgfqpoint{2.193524in}{2.193524in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{3.276630in}{0.683327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{images/cms-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.825011in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.829218in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.921772in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.925980in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373391in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276630in}{2.328469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.276630in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.172463in,y=1.780089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276630in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{3.276630in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.470153in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276630in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{0.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.276630in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{5.470153in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825011in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921772in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0031}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.825011in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.921772in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.373391in,y=2.960184in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run 1, F1 0.996}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012306in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{8.205830in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{8.205830in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{6.012306in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{6.012306in}{0.683327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.012306in}{0.683327in}}{\pgfqpoint{2.193524in}{2.193524in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{6.012306in}{0.683327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{images/cms-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560687in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.564895in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.657449in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.661657in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.109068in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012306in}{2.328469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.012306in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.908140in,y=1.780089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012306in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{6.012306in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.205830in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{8.205830in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012306in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{8.205830in}{0.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.012306in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{8.205830in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560687in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.99}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657449in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0055}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560687in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.657449in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.109068in,y=2.960184in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run 2, F1 0.993}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.747983in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{10.941507in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{10.941507in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{8.747983in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{8.747983in}{0.683327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{8.747983in}{0.683327in}}{\pgfqpoint{2.193524in}{2.193524in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{8.747983in}{0.683327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{images/cms-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.296364in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.300572in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.393126in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.397334in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.844745in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747983in}{2.328469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.747983in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.643816in,y=1.780089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.747983in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{8.747983in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.941507in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{10.941507in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.747983in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{10.941507in}{0.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.747983in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{10.941507in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.296364in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.393126in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0016}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.296364in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.393126in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.844745in,y=2.960184in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run 3, F1 0.998}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483660in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{11.483660in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{11.483660in}{0.683327in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.483660in}{0.683327in}}{\pgfqpoint{2.193524in}{2.193524in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{11.483660in}{0.683327in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=2.200000in,height=2.200000in]{images/cms-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.032041in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.036249in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.128803in}{0.683327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.133011in, y=0.351242in, left, base,rotate=45.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.580422in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Predicted label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.483660in}{2.328469in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.483660in}{1.231708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.379493in,y=1.780089in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}True label}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483660in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{11.483660in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.677184in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483660in}{0.683327in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{0.683327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.483660in}{2.876850in}}%
\pgfpathlineto{\pgfqpoint{13.677184in}{2.876850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.032041in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.128803in,y=2.328469in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.0039}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.031373,0.188235,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.032041in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.968627,0.984314,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.128803in,y=1.231708in,,]{\color{textcolor}{\sffamily\fontsize{20.000000}{24.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.580422in,y=2.960184in,,base]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Run 4, F1 0.995}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.628827in}{6.944220in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.628827in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.628827in}{6.944220in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.944220in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{4.269378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{0.624044in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624044in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675342in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675342in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726641in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726641in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.947483in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.947483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{4.947483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=4.864150in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{5.877593in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{5.877593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{5.877593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=5.794259in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=5.111776in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$h$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{5.877593in}}%
\pgfpathlineto{\pgfqpoint{0.634556in}{5.751107in}}%
\pgfpathlineto{\pgfqpoint{0.645069in}{5.418543in}}%
\pgfpathlineto{\pgfqpoint{0.655582in}{4.997827in}}%
\pgfpathlineto{\pgfqpoint{0.666095in}{4.630395in}}%
\pgfpathlineto{\pgfqpoint{0.676608in}{4.426849in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{4.427480in}}%
\pgfpathlineto{\pgfqpoint{0.697634in}{4.595741in}}%
\pgfpathlineto{\pgfqpoint{0.718660in}{5.077352in}}%
\pgfpathlineto{\pgfqpoint{0.729173in}{5.228363in}}%
\pgfpathlineto{\pgfqpoint{0.739686in}{5.274715in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{5.231039in}}%
\pgfpathlineto{\pgfqpoint{0.760712in}{5.130252in}}%
\pgfpathlineto{\pgfqpoint{0.781738in}{4.887539in}}%
\pgfpathlineto{\pgfqpoint{0.792251in}{4.795869in}}%
\pgfpathlineto{\pgfqpoint{0.802764in}{4.749867in}}%
\pgfpathlineto{\pgfqpoint{0.813277in}{4.761138in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{4.827711in}}%
\pgfpathlineto{\pgfqpoint{0.844816in}{5.032055in}}%
\pgfpathlineto{\pgfqpoint{0.855329in}{5.099257in}}%
\pgfpathlineto{\pgfqpoint{0.865842in}{5.109109in}}%
\pgfpathlineto{\pgfqpoint{0.876355in}{5.063584in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{4.911574in}}%
\pgfpathlineto{\pgfqpoint{0.907894in}{4.865047in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{4.856591in}}%
\pgfpathlineto{\pgfqpoint{0.928920in}{4.878401in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{4.947121in}}%
\pgfpathlineto{\pgfqpoint{0.960459in}{4.971101in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{4.985239in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{4.991673in}}%
\pgfpathlineto{\pgfqpoint{0.991998in}{4.990822in}}%
\pgfpathlineto{\pgfqpoint{1.002511in}{4.981020in}}%
\pgfpathlineto{\pgfqpoint{1.013024in}{4.961641in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{4.914164in}}%
\pgfpathlineto{\pgfqpoint{1.044563in}{4.903993in}}%
\pgfpathlineto{\pgfqpoint{1.055076in}{4.910853in}}%
\pgfpathlineto{\pgfqpoint{1.065589in}{4.931687in}}%
\pgfpathlineto{\pgfqpoint{1.076102in}{4.956788in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{4.974985in}}%
\pgfpathlineto{\pgfqpoint{1.097128in}{4.979543in}}%
\pgfpathlineto{\pgfqpoint{1.107641in}{4.971145in}}%
\pgfpathlineto{\pgfqpoint{1.128667in}{4.943376in}}%
\pgfpathlineto{\pgfqpoint{1.139180in}{4.936825in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{4.936680in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{4.942025in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{4.944287in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{4.947411in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{4.957666in}}%
\pgfpathlineto{\pgfqpoint{1.233797in}{4.959378in}}%
\pgfpathlineto{\pgfqpoint{1.244310in}{4.956016in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{4.941192in}}%
\pgfpathlineto{\pgfqpoint{1.275849in}{4.937172in}}%
\pgfpathlineto{\pgfqpoint{1.286362in}{4.938456in}}%
\pgfpathlineto{\pgfqpoint{1.317901in}{4.953384in}}%
\pgfpathlineto{\pgfqpoint{1.328414in}{4.953282in}}%
\pgfpathlineto{\pgfqpoint{1.349440in}{4.947800in}}%
\pgfpathlineto{\pgfqpoint{1.359953in}{4.946554in}}%
\pgfpathlineto{\pgfqpoint{1.391492in}{4.948339in}}%
\pgfpathlineto{\pgfqpoint{1.423031in}{4.944628in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{4.945621in}}%
\pgfpathlineto{\pgfqpoint{1.454570in}{4.950456in}}%
\pgfpathlineto{\pgfqpoint{1.465083in}{4.951393in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{4.950298in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{4.945689in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{4.944890in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{4.947432in}}%
\pgfpathlineto{\pgfqpoint{1.549187in}{4.948996in}}%
\pgfpathlineto{\pgfqpoint{1.580726in}{4.946846in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{4.948412in}}%
\pgfpathlineto{\pgfqpoint{1.654316in}{4.946273in}}%
\pgfpathlineto{\pgfqpoint{1.706881in}{4.948173in}}%
\pgfpathlineto{\pgfqpoint{1.727907in}{4.946806in}}%
\pgfpathlineto{\pgfqpoint{2.011758in}{4.947554in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{4.947624in}}%
\pgfpathlineto{\pgfqpoint{2.137914in}{4.947671in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{4.947508in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{4.947508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831771in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.269378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.357676in, y=6.777553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=-0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.206858in, y=6.530871in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\mu=20$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.219444in, y=6.284189in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $U_{\infty}=153$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.024385in, y=6.037507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $Norm=0.46$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{4.269378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{3.287937in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287937in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339236in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339236in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390535in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390535in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.994898in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.994898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{4.994898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=4.911565in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{5.877593in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{5.877593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{5.877593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=5.794259in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{5.877593in}}%
\pgfpathlineto{\pgfqpoint{3.298450in}{5.754221in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{5.433129in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{4.670246in}}%
\pgfpathlineto{\pgfqpoint{3.340502in}{4.432870in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{4.345959in}}%
\pgfpathlineto{\pgfqpoint{3.361528in}{4.402377in}}%
\pgfpathlineto{\pgfqpoint{3.372041in}{4.582522in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{4.857308in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{5.175243in}}%
\pgfpathlineto{\pgfqpoint{3.403580in}{5.457027in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{5.615562in}}%
\pgfpathlineto{\pgfqpoint{3.424606in}{5.595378in}}%
\pgfpathlineto{\pgfqpoint{3.435119in}{5.404305in}}%
\pgfpathlineto{\pgfqpoint{3.456145in}{4.818682in}}%
\pgfpathlineto{\pgfqpoint{3.466658in}{4.604056in}}%
\pgfpathlineto{\pgfqpoint{3.477171in}{4.507563in}}%
\pgfpathlineto{\pgfqpoint{3.487684in}{4.528237in}}%
\pgfpathlineto{\pgfqpoint{3.498197in}{4.645229in}}%
\pgfpathlineto{\pgfqpoint{3.508710in}{4.832452in}}%
\pgfpathlineto{\pgfqpoint{3.529736in}{5.274376in}}%
\pgfpathlineto{\pgfqpoint{3.540249in}{5.424246in}}%
\pgfpathlineto{\pgfqpoint{3.550762in}{5.457028in}}%
\pgfpathlineto{\pgfqpoint{3.561275in}{5.357540in}}%
\pgfpathlineto{\pgfqpoint{3.571788in}{5.158663in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{4.928585in}}%
\pgfpathlineto{\pgfqpoint{3.592814in}{4.739141in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{4.636336in}}%
\pgfpathlineto{\pgfqpoint{3.613840in}{4.630102in}}%
\pgfpathlineto{\pgfqpoint{3.624353in}{4.704550in}}%
\pgfpathlineto{\pgfqpoint{3.634866in}{4.834626in}}%
\pgfpathlineto{\pgfqpoint{3.655892in}{5.155891in}}%
\pgfpathlineto{\pgfqpoint{3.666405in}{5.282238in}}%
\pgfpathlineto{\pgfqpoint{3.676918in}{5.336476in}}%
\pgfpathlineto{\pgfqpoint{3.687431in}{5.296574in}}%
\pgfpathlineto{\pgfqpoint{3.697944in}{5.171254in}}%
\pgfpathlineto{\pgfqpoint{3.718970in}{4.841731in}}%
\pgfpathlineto{\pgfqpoint{3.729483in}{4.739040in}}%
\pgfpathlineto{\pgfqpoint{3.739996in}{4.712641in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{4.755663in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{4.846812in}}%
\pgfpathlineto{\pgfqpoint{3.782048in}{5.081944in}}%
\pgfpathlineto{\pgfqpoint{3.792561in}{5.182167in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{5.239103in}}%
\pgfpathlineto{\pgfqpoint{3.813587in}{5.233168in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{5.161088in}}%
\pgfpathlineto{\pgfqpoint{3.845126in}{4.916156in}}%
\pgfpathlineto{\pgfqpoint{3.855639in}{4.820703in}}%
\pgfpathlineto{\pgfqpoint{3.866152in}{4.781079in}}%
\pgfpathlineto{\pgfqpoint{3.876665in}{4.799751in}}%
\pgfpathlineto{\pgfqpoint{3.887178in}{4.862096in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{5.114486in}}%
\pgfpathlineto{\pgfqpoint{3.929230in}{5.165422in}}%
\pgfpathlineto{\pgfqpoint{3.939743in}{5.175705in}}%
\pgfpathlineto{\pgfqpoint{3.950256in}{5.138562in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{5.061283in}}%
\pgfpathlineto{\pgfqpoint{3.971282in}{4.966403in}}%
\pgfpathlineto{\pgfqpoint{3.981795in}{4.883866in}}%
\pgfpathlineto{\pgfqpoint{3.992308in}{4.838194in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{4.838665in}}%
\pgfpathlineto{\pgfqpoint{4.013334in}{4.878324in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{5.069647in}}%
\pgfpathlineto{\pgfqpoint{4.055386in}{5.112303in}}%
\pgfpathlineto{\pgfqpoint{4.065899in}{5.128353in}}%
\pgfpathlineto{\pgfqpoint{4.076411in}{5.111915in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{5.064239in}}%
\pgfpathlineto{\pgfqpoint{4.107950in}{4.930357in}}%
\pgfpathlineto{\pgfqpoint{4.118463in}{4.884979in}}%
\pgfpathlineto{\pgfqpoint{4.128976in}{4.873337in}}%
\pgfpathlineto{\pgfqpoint{4.139489in}{4.895085in}}%
\pgfpathlineto{\pgfqpoint{4.150002in}{4.939446in}}%
\pgfpathlineto{\pgfqpoint{4.171028in}{5.039852in}}%
\pgfpathlineto{\pgfqpoint{4.181541in}{5.075036in}}%
\pgfpathlineto{\pgfqpoint{4.192054in}{5.091838in}}%
\pgfpathlineto{\pgfqpoint{4.202567in}{5.086496in}}%
\pgfpathlineto{\pgfqpoint{4.213080in}{5.058447in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{5.013049in}}%
\pgfpathlineto{\pgfqpoint{4.234106in}{4.962370in}}%
\pgfpathlineto{\pgfqpoint{4.244619in}{4.921799in}}%
\pgfpathlineto{\pgfqpoint{4.255132in}{4.903716in}}%
\pgfpathlineto{\pgfqpoint{4.265645in}{4.912107in}}%
\pgfpathlineto{\pgfqpoint{4.276158in}{4.941611in}}%
\pgfpathlineto{\pgfqpoint{4.297184in}{5.019672in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{5.048990in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{5.064789in}}%
\pgfpathlineto{\pgfqpoint{4.328723in}{5.064928in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{5.048971in}}%
\pgfpathlineto{\pgfqpoint{4.349749in}{5.019337in}}%
\pgfpathlineto{\pgfqpoint{4.370775in}{4.949250in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{4.929317in}}%
\pgfpathlineto{\pgfqpoint{4.391801in}{4.928757in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{4.946427in}}%
\pgfpathlineto{\pgfqpoint{4.433853in}{5.030514in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{5.045034in}}%
\pgfpathlineto{\pgfqpoint{4.454879in}{5.047831in}}%
\pgfpathlineto{\pgfqpoint{4.465392in}{5.038985in}}%
\pgfpathlineto{\pgfqpoint{4.475905in}{5.019952in}}%
\pgfpathlineto{\pgfqpoint{4.496931in}{4.968482in}}%
\pgfpathlineto{\pgfqpoint{4.507444in}{4.949796in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{4.944167in}}%
\pgfpathlineto{\pgfqpoint{4.528470in}{4.953030in}}%
\pgfpathlineto{\pgfqpoint{4.538983in}{4.972722in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{4.996392in}}%
\pgfpathlineto{\pgfqpoint{4.560009in}{5.017157in}}%
\pgfpathlineto{\pgfqpoint{4.570522in}{5.030489in}}%
\pgfpathlineto{\pgfqpoint{4.581035in}{5.034703in}}%
\pgfpathlineto{\pgfqpoint{4.591548in}{5.030055in}}%
\pgfpathlineto{\pgfqpoint{4.602061in}{5.017826in}}%
\pgfpathlineto{\pgfqpoint{4.633600in}{4.965258in}}%
\pgfpathlineto{\pgfqpoint{4.644113in}{4.957548in}}%
\pgfpathlineto{\pgfqpoint{4.654626in}{4.960475in}}%
\pgfpathlineto{\pgfqpoint{4.665139in}{4.972887in}}%
\pgfpathlineto{\pgfqpoint{4.686165in}{5.007460in}}%
\pgfpathlineto{\pgfqpoint{4.696678in}{5.019583in}}%
\pgfpathlineto{\pgfqpoint{4.707191in}{5.024649in}}%
\pgfpathlineto{\pgfqpoint{4.717704in}{5.022646in}}%
\pgfpathlineto{\pgfqpoint{4.728217in}{5.014755in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{5.002711in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{4.976276in}}%
\pgfpathlineto{\pgfqpoint{4.770269in}{4.968437in}}%
\pgfpathlineto{\pgfqpoint{4.780782in}{4.967864in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{4.974865in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{5.011310in}}%
\pgfpathlineto{\pgfqpoint{4.833347in}{5.016835in}}%
\pgfpathlineto{\pgfqpoint{4.843860in}{5.016650in}}%
\pgfpathlineto{\pgfqpoint{4.854373in}{5.011639in}}%
\pgfpathlineto{\pgfqpoint{4.864886in}{5.003293in}}%
\pgfpathlineto{\pgfqpoint{4.885912in}{4.983725in}}%
\pgfpathlineto{\pgfqpoint{4.896425in}{4.976773in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{4.974511in}}%
\pgfpathlineto{\pgfqpoint{4.917451in}{4.977843in}}%
\pgfpathlineto{\pgfqpoint{4.927964in}{4.985855in}}%
\pgfpathlineto{\pgfqpoint{4.948990in}{5.005083in}}%
\pgfpathlineto{\pgfqpoint{4.959503in}{5.010672in}}%
\pgfpathlineto{\pgfqpoint{4.970016in}{5.011770in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{5.008805in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{5.002998in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{4.988550in}}%
\pgfpathlineto{\pgfqpoint{5.022581in}{4.982823in}}%
\pgfpathlineto{\pgfqpoint{5.033093in}{4.980033in}}%
\pgfpathlineto{\pgfqpoint{5.043606in}{4.981130in}}%
\pgfpathlineto{\pgfqpoint{5.054119in}{4.985992in}}%
\pgfpathlineto{\pgfqpoint{5.075145in}{5.000546in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{5.005808in}}%
\pgfpathlineto{\pgfqpoint{5.096171in}{5.007741in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{5.006296in}}%
\pgfpathlineto{\pgfqpoint{5.117197in}{5.002328in}}%
\pgfpathlineto{\pgfqpoint{5.148736in}{4.987037in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{4.984332in}}%
\pgfpathlineto{\pgfqpoint{5.169762in}{4.984233in}}%
\pgfpathlineto{\pgfqpoint{5.180275in}{4.986944in}}%
\pgfpathlineto{\pgfqpoint{5.211814in}{5.002047in}}%
\pgfpathlineto{\pgfqpoint{5.222327in}{5.004401in}}%
\pgfpathlineto{\pgfqpoint{5.232840in}{5.004068in}}%
\pgfpathlineto{\pgfqpoint{5.243353in}{5.001501in}}%
\pgfpathlineto{\pgfqpoint{5.274892in}{4.989898in}}%
\pgfpathlineto{\pgfqpoint{5.285405in}{4.987519in}}%
\pgfpathlineto{\pgfqpoint{5.295918in}{4.986883in}}%
\pgfpathlineto{\pgfqpoint{5.306431in}{4.988243in}}%
\pgfpathlineto{\pgfqpoint{5.327457in}{4.995438in}}%
\pgfpathlineto{\pgfqpoint{5.337970in}{4.999251in}}%
\pgfpathlineto{\pgfqpoint{5.348483in}{5.001670in}}%
\pgfpathlineto{\pgfqpoint{5.358996in}{5.002087in}}%
\pgfpathlineto{\pgfqpoint{5.369509in}{5.000600in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{4.994686in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{4.994686in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495665in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.269378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.142788in, y=6.777553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.870752in, y=6.530871in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\mu=50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.883338in, y=6.284189in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $U_{\infty}=164$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688279in, y=6.037507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $Norm=0.71$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{4.269378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{6.024284in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024284in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075583in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075583in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126882in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126882in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{4.454966in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.454966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{4.454966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639411in, y=4.371632in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{5.085931in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{5.085931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{5.085931in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=5.002598in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{5.716897in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{5.716897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{5.716897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=5.633564in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{5.338318in}}%
\pgfpathlineto{\pgfqpoint{6.034797in}{5.302556in}}%
\pgfpathlineto{\pgfqpoint{6.045310in}{5.206159in}}%
\pgfpathlineto{\pgfqpoint{6.066336in}{4.958328in}}%
\pgfpathlineto{\pgfqpoint{6.076849in}{4.888213in}}%
\pgfpathlineto{\pgfqpoint{6.087362in}{4.894821in}}%
\pgfpathlineto{\pgfqpoint{6.097875in}{4.978811in}}%
\pgfpathlineto{\pgfqpoint{6.118901in}{5.237353in}}%
\pgfpathlineto{\pgfqpoint{6.129414in}{5.306388in}}%
\pgfpathlineto{\pgfqpoint{6.139927in}{5.285091in}}%
\pgfpathlineto{\pgfqpoint{6.150440in}{5.178492in}}%
\pgfpathlineto{\pgfqpoint{6.160953in}{5.029383in}}%
\pgfpathlineto{\pgfqpoint{6.171466in}{4.901263in}}%
\pgfpathlineto{\pgfqpoint{6.181979in}{4.851127in}}%
\pgfpathlineto{\pgfqpoint{6.192492in}{4.903389in}}%
\pgfpathlineto{\pgfqpoint{6.203005in}{5.037780in}}%
\pgfpathlineto{\pgfqpoint{6.213518in}{5.196691in}}%
\pgfpathlineto{\pgfqpoint{6.224031in}{5.310057in}}%
\pgfpathlineto{\pgfqpoint{6.234544in}{5.326347in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{5.236322in}}%
\pgfpathlineto{\pgfqpoint{6.266083in}{4.920939in}}%
\pgfpathlineto{\pgfqpoint{6.276596in}{4.835061in}}%
\pgfpathlineto{\pgfqpoint{6.287109in}{4.859861in}}%
\pgfpathlineto{\pgfqpoint{6.297622in}{4.985911in}}%
\pgfpathlineto{\pgfqpoint{6.308135in}{5.158367in}}%
\pgfpathlineto{\pgfqpoint{6.318648in}{5.300888in}}%
\pgfpathlineto{\pgfqpoint{6.329161in}{5.349443in}}%
\pgfpathlineto{\pgfqpoint{6.339674in}{5.281189in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{5.125125in}}%
\pgfpathlineto{\pgfqpoint{6.360700in}{4.949860in}}%
\pgfpathlineto{\pgfqpoint{6.371213in}{4.833340in}}%
\pgfpathlineto{\pgfqpoint{6.381726in}{4.828229in}}%
\pgfpathlineto{\pgfqpoint{6.392239in}{4.938026in}}%
\pgfpathlineto{\pgfqpoint{6.413265in}{5.281014in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{5.361843in}}%
\pgfpathlineto{\pgfqpoint{6.434291in}{5.320566in}}%
\pgfpathlineto{\pgfqpoint{6.444804in}{5.174309in}}%
\pgfpathlineto{\pgfqpoint{6.455317in}{4.987183in}}%
\pgfpathlineto{\pgfqpoint{6.465830in}{4.842184in}}%
\pgfpathlineto{\pgfqpoint{6.476343in}{4.804386in}}%
\pgfpathlineto{\pgfqpoint{6.486856in}{4.891726in}}%
\pgfpathlineto{\pgfqpoint{6.507882in}{5.251823in}}%
\pgfpathlineto{\pgfqpoint{6.518395in}{5.365072in}}%
\pgfpathlineto{\pgfqpoint{6.528908in}{5.355086in}}%
\pgfpathlineto{\pgfqpoint{6.539421in}{5.225082in}}%
\pgfpathlineto{\pgfqpoint{6.549934in}{5.031779in}}%
\pgfpathlineto{\pgfqpoint{6.560447in}{4.860693in}}%
\pgfpathlineto{\pgfqpoint{6.570960in}{4.788283in}}%
\pgfpathlineto{\pgfqpoint{6.581473in}{4.847815in}}%
\pgfpathlineto{\pgfqpoint{6.591986in}{5.014076in}}%
\pgfpathlineto{\pgfqpoint{6.602499in}{5.214049in}}%
\pgfpathlineto{\pgfqpoint{6.613012in}{5.358956in}}%
\pgfpathlineto{\pgfqpoint{6.623525in}{5.383673in}}%
\pgfpathlineto{\pgfqpoint{6.634038in}{5.275980in}}%
\pgfpathlineto{\pgfqpoint{6.655064in}{4.888691in}}%
\pgfpathlineto{\pgfqpoint{6.665577in}{4.780809in}}%
\pgfpathlineto{\pgfqpoint{6.676090in}{4.807829in}}%
\pgfpathlineto{\pgfqpoint{6.686603in}{4.959057in}}%
\pgfpathlineto{\pgfqpoint{6.697115in}{5.168351in}}%
\pgfpathlineto{\pgfqpoint{6.707628in}{5.343028in}}%
\pgfpathlineto{\pgfqpoint{6.718141in}{5.404908in}}%
\pgfpathlineto{\pgfqpoint{6.728654in}{5.325284in}}%
\pgfpathlineto{\pgfqpoint{6.739167in}{5.138224in}}%
\pgfpathlineto{\pgfqpoint{6.749680in}{4.926002in}}%
\pgfpathlineto{\pgfqpoint{6.760193in}{4.782933in}}%
\pgfpathlineto{\pgfqpoint{6.770706in}{4.773458in}}%
\pgfpathlineto{\pgfqpoint{6.781219in}{4.903137in}}%
\pgfpathlineto{\pgfqpoint{6.802245in}{5.316946in}}%
\pgfpathlineto{\pgfqpoint{6.812758in}{5.417402in}}%
\pgfpathlineto{\pgfqpoint{6.823271in}{5.371172in}}%
\pgfpathlineto{\pgfqpoint{6.833784in}{5.197389in}}%
\pgfpathlineto{\pgfqpoint{6.844297in}{4.972211in}}%
\pgfpathlineto{\pgfqpoint{6.854810in}{4.795462in}}%
\pgfpathlineto{\pgfqpoint{6.865323in}{4.746384in}}%
\pgfpathlineto{\pgfqpoint{6.875836in}{4.848125in}}%
\pgfpathlineto{\pgfqpoint{6.896862in}{5.280644in}}%
\pgfpathlineto{\pgfqpoint{6.907375in}{5.419915in}}%
\pgfpathlineto{\pgfqpoint{6.917888in}{5.411769in}}%
\pgfpathlineto{\pgfqpoint{6.928401in}{5.258357in}}%
\pgfpathlineto{\pgfqpoint{6.949427in}{4.818946in}}%
\pgfpathlineto{\pgfqpoint{6.959940in}{4.728202in}}%
\pgfpathlineto{\pgfqpoint{6.970453in}{4.795958in}}%
\pgfpathlineto{\pgfqpoint{6.980966in}{4.993610in}}%
\pgfpathlineto{\pgfqpoint{6.991479in}{5.234385in}}%
\pgfpathlineto{\pgfqpoint{7.001992in}{5.411427in}}%
\pgfpathlineto{\pgfqpoint{7.012505in}{5.445209in}}%
\pgfpathlineto{\pgfqpoint{7.023018in}{5.319244in}}%
\pgfpathlineto{\pgfqpoint{7.044044in}{4.853622in}}%
\pgfpathlineto{\pgfqpoint{7.054557in}{4.720357in}}%
\pgfpathlineto{\pgfqpoint{7.065070in}{4.748661in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{4.927540in}}%
\pgfpathlineto{\pgfqpoint{7.086096in}{5.178792in}}%
\pgfpathlineto{\pgfqpoint{7.096609in}{5.391188in}}%
\pgfpathlineto{\pgfqpoint{7.107122in}{5.469694in}}%
\pgfpathlineto{\pgfqpoint{7.117635in}{5.377990in}}%
\pgfpathlineto{\pgfqpoint{7.128148in}{5.155233in}}%
\pgfpathlineto{\pgfqpoint{7.138661in}{4.899371in}}%
\pgfpathlineto{\pgfqpoint{7.149174in}{4.724083in}}%
\pgfpathlineto{\pgfqpoint{7.159687in}{4.708282in}}%
\pgfpathlineto{\pgfqpoint{7.170200in}{4.860606in}}%
\pgfpathlineto{\pgfqpoint{7.191226in}{5.358777in}}%
\pgfpathlineto{\pgfqpoint{7.201739in}{5.483560in}}%
\pgfpathlineto{\pgfqpoint{7.212252in}{5.432416in}}%
\pgfpathlineto{\pgfqpoint{7.222765in}{5.226373in}}%
\pgfpathlineto{\pgfqpoint{7.233278in}{4.955691in}}%
\pgfpathlineto{\pgfqpoint{7.243791in}{4.740339in}}%
\pgfpathlineto{\pgfqpoint{7.254304in}{4.676828in}}%
\pgfpathlineto{\pgfqpoint{7.264817in}{4.794979in}}%
\pgfpathlineto{\pgfqpoint{7.285843in}{5.314145in}}%
\pgfpathlineto{\pgfqpoint{7.296356in}{5.485344in}}%
\pgfpathlineto{\pgfqpoint{7.306869in}{5.480285in}}%
\pgfpathlineto{\pgfqpoint{7.317382in}{5.299458in}}%
\pgfpathlineto{\pgfqpoint{7.338408in}{4.769752in}}%
\pgfpathlineto{\pgfqpoint{7.348921in}{4.656195in}}%
\pgfpathlineto{\pgfqpoint{7.359434in}{4.732992in}}%
\pgfpathlineto{\pgfqpoint{7.369947in}{4.967829in}}%
\pgfpathlineto{\pgfqpoint{7.380460in}{5.257645in}}%
\pgfpathlineto{\pgfqpoint{7.390973in}{5.473852in}}%
\pgfpathlineto{\pgfqpoint{7.401486in}{5.519371in}}%
\pgfpathlineto{\pgfqpoint{7.411999in}{5.372211in}}%
\pgfpathlineto{\pgfqpoint{7.433025in}{4.812567in}}%
\pgfpathlineto{\pgfqpoint{7.443538in}{4.648092in}}%
\pgfpathlineto{\pgfqpoint{7.454051in}{4.677072in}}%
\pgfpathlineto{\pgfqpoint{7.464564in}{4.888529in}}%
\pgfpathlineto{\pgfqpoint{7.475077in}{5.190068in}}%
\pgfpathlineto{\pgfqpoint{7.485590in}{5.448225in}}%
\pgfpathlineto{\pgfqpoint{7.496103in}{5.547534in}}%
\pgfpathlineto{\pgfqpoint{7.506616in}{5.442152in}}%
\pgfpathlineto{\pgfqpoint{7.517129in}{5.176989in}}%
\pgfpathlineto{\pgfqpoint{7.527642in}{4.868599in}}%
\pgfpathlineto{\pgfqpoint{7.538155in}{4.653967in}}%
\pgfpathlineto{\pgfqpoint{7.548668in}{4.629669in}}%
\pgfpathlineto{\pgfqpoint{7.559181in}{4.808438in}}%
\pgfpathlineto{\pgfqpoint{7.580207in}{5.408001in}}%
\pgfpathlineto{\pgfqpoint{7.590720in}{5.562801in}}%
\pgfpathlineto{\pgfqpoint{7.601233in}{5.506663in}}%
\pgfpathlineto{\pgfqpoint{7.611746in}{5.262491in}}%
\pgfpathlineto{\pgfqpoint{7.622259in}{4.937202in}}%
\pgfpathlineto{\pgfqpoint{7.632772in}{4.674933in}}%
\pgfpathlineto{\pgfqpoint{7.643285in}{4.593178in}}%
\pgfpathlineto{\pgfqpoint{7.653797in}{4.730175in}}%
\pgfpathlineto{\pgfqpoint{7.674823in}{5.353164in}}%
\pgfpathlineto{\pgfqpoint{7.685336in}{5.563450in}}%
\pgfpathlineto{\pgfqpoint{7.695849in}{5.563064in}}%
\pgfpathlineto{\pgfqpoint{7.706362in}{5.350069in}}%
\pgfpathlineto{\pgfqpoint{7.727388in}{4.711699in}}%
\pgfpathlineto{\pgfqpoint{7.737901in}{4.569851in}}%
\pgfpathlineto{\pgfqpoint{7.748414in}{4.656547in}}%
\pgfpathlineto{\pgfqpoint{7.758927in}{4.935444in}}%
\pgfpathlineto{\pgfqpoint{7.769440in}{5.284190in}}%
\pgfpathlineto{\pgfqpoint{7.779953in}{5.548087in}}%
\pgfpathlineto{\pgfqpoint{7.790466in}{5.608694in}}%
\pgfpathlineto{\pgfqpoint{7.800979in}{5.436970in}}%
\pgfpathlineto{\pgfqpoint{7.822005in}{4.764510in}}%
\pgfpathlineto{\pgfqpoint{7.832518in}{4.561707in}}%
\pgfpathlineto{\pgfqpoint{7.843031in}{4.590466in}}%
\pgfpathlineto{\pgfqpoint{7.853544in}{4.840292in}}%
\pgfpathlineto{\pgfqpoint{7.864057in}{5.202075in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{5.515728in}}%
\pgfpathlineto{\pgfqpoint{7.885083in}{5.641009in}}%
\pgfpathlineto{\pgfqpoint{7.895596in}{5.520206in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{5.204686in}}%
\pgfpathlineto{\pgfqpoint{7.916622in}{4.833093in}}%
\pgfpathlineto{\pgfqpoint{7.927135in}{4.570444in}}%
\pgfpathlineto{\pgfqpoint{7.937648in}{4.534866in}}%
\pgfpathlineto{\pgfqpoint{7.948161in}{4.744484in}}%
\pgfpathlineto{\pgfqpoint{7.969187in}{5.465868in}}%
\pgfpathlineto{\pgfqpoint{7.979700in}{5.657671in}}%
\pgfpathlineto{\pgfqpoint{7.990213in}{5.596632in}}%
\pgfpathlineto{\pgfqpoint{8.000726in}{5.307419in}}%
\pgfpathlineto{\pgfqpoint{8.011239in}{4.916619in}}%
\pgfpathlineto{\pgfqpoint{8.021752in}{4.597352in}}%
\pgfpathlineto{\pgfqpoint{8.032265in}{4.492599in}}%
\pgfpathlineto{\pgfqpoint{8.042778in}{4.651183in}}%
\pgfpathlineto{\pgfqpoint{8.053291in}{5.005077in}}%
\pgfpathlineto{\pgfqpoint{8.063804in}{5.398543in}}%
\pgfpathlineto{\pgfqpoint{8.074317in}{5.656652in}}%
\pgfpathlineto{\pgfqpoint{8.084830in}{5.663036in}}%
\pgfpathlineto{\pgfqpoint{8.095343in}{5.412331in}}%
\pgfpathlineto{\pgfqpoint{8.116369in}{4.643229in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{4.466339in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{4.466339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232012in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.269378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.757917in, y=6.777553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=-0.2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.607098in, y=6.530871in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\mu=50$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.619685in, y=6.284189in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $U_{\infty}=284$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.424625in, y=6.037507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $Norm=0.93$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{4.269378in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{9.361126in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361126in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.412425in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{10.412425in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412425in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.463724in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.463724in}{4.269378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{4.579971in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.579971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{4.579971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.375758in, y=4.496637in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{5.089714in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{5.089714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{5.089714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.048706in, y=5.006380in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{5.599456in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{5.599456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{5.599456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.448211in, y=5.516123in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{4.269378in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{5.089714in}}%
\pgfpathlineto{\pgfqpoint{11.400646in}{5.089222in}}%
\pgfpathlineto{\pgfqpoint{11.411159in}{5.088048in}}%
\pgfpathlineto{\pgfqpoint{11.421672in}{5.084069in}}%
\pgfpathlineto{\pgfqpoint{11.432185in}{5.070589in}}%
\pgfpathlineto{\pgfqpoint{11.442698in}{5.024919in}}%
\pgfpathlineto{\pgfqpoint{11.453211in}{4.870189in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{4.345959in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{4.345959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.568854in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{4.269378in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.269378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{5.954174in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{5.954174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.094759in, y=6.777553in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a=-0.1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.943941in, y=6.530871in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $\mu=10$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.956527in, y=6.284189in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $U_{\infty}=338$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.761468in, y=6.037507in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%} $Norm=3.00$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{2.445786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{0.624044in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624044in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675342in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675342in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726641in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726641in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{3.123891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{3.123891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.040558in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.054001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{4.054001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.970667in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=3.288184in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\theta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{0.634556in}{3.208099in}}%
\pgfpathlineto{\pgfqpoint{0.645069in}{3.340529in}}%
\pgfpathlineto{\pgfqpoint{0.655582in}{3.324408in}}%
\pgfpathlineto{\pgfqpoint{0.666095in}{3.085316in}}%
\pgfpathlineto{\pgfqpoint{0.676608in}{2.741300in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{0.697634in}{2.599382in}}%
\pgfpathlineto{\pgfqpoint{0.708147in}{2.957319in}}%
\pgfpathlineto{\pgfqpoint{0.718660in}{3.397269in}}%
\pgfpathlineto{\pgfqpoint{0.729173in}{3.668966in}}%
\pgfpathlineto{\pgfqpoint{0.739686in}{3.631769in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{3.339128in}}%
\pgfpathlineto{\pgfqpoint{0.760712in}{2.989009in}}%
\pgfpathlineto{\pgfqpoint{0.771225in}{2.787423in}}%
\pgfpathlineto{\pgfqpoint{0.781738in}{2.818177in}}%
\pgfpathlineto{\pgfqpoint{0.802764in}{3.197442in}}%
\pgfpathlineto{\pgfqpoint{0.813277in}{3.260120in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{3.183552in}}%
\pgfpathlineto{\pgfqpoint{0.834303in}{3.060736in}}%
\pgfpathlineto{\pgfqpoint{0.844816in}{3.007866in}}%
\pgfpathlineto{\pgfqpoint{0.855329in}{3.074516in}}%
\pgfpathlineto{\pgfqpoint{0.865842in}{3.210530in}}%
\pgfpathlineto{\pgfqpoint{0.876355in}{3.309039in}}%
\pgfpathlineto{\pgfqpoint{0.886868in}{3.288994in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{3.155013in}}%
\pgfpathlineto{\pgfqpoint{0.907894in}{2.993280in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{2.909203in}}%
\pgfpathlineto{\pgfqpoint{0.928920in}{2.954469in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{3.234999in}}%
\pgfpathlineto{\pgfqpoint{0.960459in}{3.290859in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{3.238689in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{3.127283in}}%
\pgfpathlineto{\pgfqpoint{0.991998in}{3.037484in}}%
\pgfpathlineto{\pgfqpoint{1.002511in}{3.024463in}}%
\pgfpathlineto{\pgfqpoint{1.013024in}{3.083753in}}%
\pgfpathlineto{\pgfqpoint{1.023537in}{3.161315in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{3.197073in}}%
\pgfpathlineto{\pgfqpoint{1.044563in}{3.168019in}}%
\pgfpathlineto{\pgfqpoint{1.055076in}{3.101294in}}%
\pgfpathlineto{\pgfqpoint{1.065589in}{3.050316in}}%
\pgfpathlineto{\pgfqpoint{1.076102in}{3.054190in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{3.110115in}}%
\pgfpathlineto{\pgfqpoint{1.097128in}{3.177585in}}%
\pgfpathlineto{\pgfqpoint{1.107641in}{3.209042in}}%
\pgfpathlineto{\pgfqpoint{1.118154in}{3.183736in}}%
\pgfpathlineto{\pgfqpoint{1.139180in}{3.063822in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{3.049538in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{3.083429in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{3.138501in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{3.176273in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{3.173867in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{3.138000in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{3.097502in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{3.081253in}}%
\pgfpathlineto{\pgfqpoint{1.233797in}{3.098168in}}%
\pgfpathlineto{\pgfqpoint{1.244310in}{3.132807in}}%
\pgfpathlineto{\pgfqpoint{1.254823in}{3.158437in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{3.156857in}}%
\pgfpathlineto{\pgfqpoint{1.275849in}{3.130675in}}%
\pgfpathlineto{\pgfqpoint{1.286362in}{3.099953in}}%
\pgfpathlineto{\pgfqpoint{1.296875in}{3.086849in}}%
\pgfpathlineto{\pgfqpoint{1.307388in}{3.099843in}}%
\pgfpathlineto{\pgfqpoint{1.317901in}{3.128677in}}%
\pgfpathlineto{\pgfqpoint{1.328414in}{3.152707in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{3.155914in}}%
\pgfpathlineto{\pgfqpoint{1.349440in}{3.137630in}}%
\pgfpathlineto{\pgfqpoint{1.359953in}{3.111872in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{3.096600in}}%
\pgfpathlineto{\pgfqpoint{1.380979in}{3.101100in}}%
\pgfpathlineto{\pgfqpoint{1.402005in}{3.139731in}}%
\pgfpathlineto{\pgfqpoint{1.412518in}{3.145885in}}%
\pgfpathlineto{\pgfqpoint{1.423031in}{3.135869in}}%
\pgfpathlineto{\pgfqpoint{1.433544in}{3.118254in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{3.106166in}}%
\pgfpathlineto{\pgfqpoint{1.454570in}{3.107737in}}%
\pgfpathlineto{\pgfqpoint{1.475596in}{3.135301in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{3.140817in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{3.134029in}}%
\pgfpathlineto{\pgfqpoint{1.507135in}{3.120454in}}%
\pgfpathlineto{\pgfqpoint{1.517648in}{3.109980in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{3.109659in}}%
\pgfpathlineto{\pgfqpoint{1.538674in}{3.119014in}}%
\pgfpathlineto{\pgfqpoint{1.549187in}{3.130924in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{3.137050in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{3.133681in}}%
\pgfpathlineto{\pgfqpoint{1.591238in}{3.115050in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{1.612264in}{3.118709in}}%
\pgfpathlineto{\pgfqpoint{1.622777in}{3.127402in}}%
\pgfpathlineto{\pgfqpoint{1.633290in}{3.132816in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{3.131445in}}%
\pgfpathlineto{\pgfqpoint{1.664829in}{3.117981in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{3.115779in}}%
\pgfpathlineto{\pgfqpoint{1.685855in}{3.119411in}}%
\pgfpathlineto{\pgfqpoint{1.696368in}{3.125917in}}%
\pgfpathlineto{\pgfqpoint{1.706881in}{3.130547in}}%
\pgfpathlineto{\pgfqpoint{1.717394in}{3.130209in}}%
\pgfpathlineto{\pgfqpoint{1.738420in}{3.119984in}}%
\pgfpathlineto{\pgfqpoint{1.748933in}{3.117549in}}%
\pgfpathlineto{\pgfqpoint{1.759446in}{3.119630in}}%
\pgfpathlineto{\pgfqpoint{1.780472in}{3.128431in}}%
\pgfpathlineto{\pgfqpoint{1.790985in}{3.128933in}}%
\pgfpathlineto{\pgfqpoint{1.822524in}{3.119372in}}%
\pgfpathlineto{\pgfqpoint{1.833037in}{3.120365in}}%
\pgfpathlineto{\pgfqpoint{1.854063in}{3.126896in}}%
\pgfpathlineto{\pgfqpoint{1.864576in}{3.127700in}}%
\pgfpathlineto{\pgfqpoint{1.875089in}{3.125751in}}%
\pgfpathlineto{\pgfqpoint{1.896115in}{3.120585in}}%
\pgfpathlineto{\pgfqpoint{1.906628in}{3.120979in}}%
\pgfpathlineto{\pgfqpoint{1.927654in}{3.125900in}}%
\pgfpathlineto{\pgfqpoint{1.938167in}{3.126848in}}%
\pgfpathlineto{\pgfqpoint{1.948680in}{3.125659in}}%
\pgfpathlineto{\pgfqpoint{1.969706in}{3.121546in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{3.121513in}}%
\pgfpathlineto{\pgfqpoint{2.011758in}{3.126063in}}%
\pgfpathlineto{\pgfqpoint{2.032784in}{3.123758in}}%
\pgfpathlineto{\pgfqpoint{2.043297in}{3.122299in}}%
\pgfpathlineto{\pgfqpoint{2.053810in}{3.122049in}}%
\pgfpathlineto{\pgfqpoint{2.095862in}{3.125171in}}%
\pgfpathlineto{\pgfqpoint{2.127401in}{3.122458in}}%
\pgfpathlineto{\pgfqpoint{2.169453in}{3.124947in}}%
\pgfpathlineto{\pgfqpoint{2.200992in}{3.122809in}}%
\pgfpathlineto{\pgfqpoint{2.253557in}{3.124180in}}%
\pgfpathlineto{\pgfqpoint{2.274583in}{3.123091in}}%
\pgfpathlineto{\pgfqpoint{2.337661in}{3.123646in}}%
\pgfpathlineto{\pgfqpoint{2.358687in}{3.123387in}}%
\pgfpathlineto{\pgfqpoint{2.400739in}{3.124170in}}%
\pgfpathlineto{\pgfqpoint{2.432278in}{3.123483in}}%
\pgfpathlineto{\pgfqpoint{2.484843in}{3.123845in}}%
\pgfpathlineto{\pgfqpoint{2.516382in}{3.123753in}}%
\pgfpathlineto{\pgfqpoint{2.558433in}{3.123891in}}%
\pgfpathlineto{\pgfqpoint{2.600485in}{3.123950in}}%
\pgfpathlineto{\pgfqpoint{2.695102in}{3.124025in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{3.123745in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{3.123745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831771in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.445786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{2.445786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{3.287937in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287937in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339236in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339236in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390535in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390535in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{3.171306in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{3.171306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{3.171306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=3.087973in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.054001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{4.054001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=3.970667in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{3.171306in}}%
\pgfpathlineto{\pgfqpoint{3.298450in}{3.256587in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{3.398227in}}%
\pgfpathlineto{\pgfqpoint{3.319476in}{3.388751in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{3.153347in}}%
\pgfpathlineto{\pgfqpoint{3.340502in}{2.829268in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{2.659091in}}%
\pgfpathlineto{\pgfqpoint{3.361528in}{2.776778in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{3.395883in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{3.487431in}}%
\pgfpathlineto{\pgfqpoint{3.403580in}{3.377224in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{3.224342in}}%
\pgfpathlineto{\pgfqpoint{3.424606in}{3.180077in}}%
\pgfpathlineto{\pgfqpoint{3.435119in}{3.254777in}}%
\pgfpathlineto{\pgfqpoint{3.445632in}{3.321369in}}%
\pgfpathlineto{\pgfqpoint{3.456145in}{3.252088in}}%
\pgfpathlineto{\pgfqpoint{3.477171in}{2.851456in}}%
\pgfpathlineto{\pgfqpoint{3.487684in}{2.818640in}}%
\pgfpathlineto{\pgfqpoint{3.498197in}{2.987296in}}%
\pgfpathlineto{\pgfqpoint{3.508710in}{3.241127in}}%
\pgfpathlineto{\pgfqpoint{3.519223in}{3.409299in}}%
\pgfpathlineto{\pgfqpoint{3.529736in}{3.405649in}}%
\pgfpathlineto{\pgfqpoint{3.540249in}{3.285926in}}%
\pgfpathlineto{\pgfqpoint{3.550762in}{3.181380in}}%
\pgfpathlineto{\pgfqpoint{3.561275in}{3.174090in}}%
\pgfpathlineto{\pgfqpoint{3.571788in}{3.231233in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{3.248826in}}%
\pgfpathlineto{\pgfqpoint{3.592814in}{3.161985in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{3.012296in}}%
\pgfpathlineto{\pgfqpoint{3.613840in}{2.916451in}}%
\pgfpathlineto{\pgfqpoint{3.624353in}{2.961354in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{3.302420in}}%
\pgfpathlineto{\pgfqpoint{3.655892in}{3.375627in}}%
\pgfpathlineto{\pgfqpoint{3.666405in}{3.323863in}}%
\pgfpathlineto{\pgfqpoint{3.676918in}{3.219929in}}%
\pgfpathlineto{\pgfqpoint{3.687431in}{3.157477in}}%
\pgfpathlineto{\pgfqpoint{3.697944in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{3.708457in}{3.206486in}}%
\pgfpathlineto{\pgfqpoint{3.718970in}{3.195803in}}%
\pgfpathlineto{\pgfqpoint{3.729483in}{3.115461in}}%
\pgfpathlineto{\pgfqpoint{3.739996in}{3.020742in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{2.994320in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{3.072101in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{3.208012in}}%
\pgfpathlineto{\pgfqpoint{3.782048in}{3.312200in}}%
\pgfpathlineto{\pgfqpoint{3.792561in}{3.323658in}}%
\pgfpathlineto{\pgfqpoint{3.803074in}{3.256289in}}%
\pgfpathlineto{\pgfqpoint{3.813587in}{3.177884in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{3.147373in}}%
\pgfpathlineto{\pgfqpoint{3.845126in}{3.186135in}}%
\pgfpathlineto{\pgfqpoint{3.855639in}{3.162746in}}%
\pgfpathlineto{\pgfqpoint{3.866152in}{3.100582in}}%
\pgfpathlineto{\pgfqpoint{3.876665in}{3.051224in}}%
\pgfpathlineto{\pgfqpoint{3.887178in}{3.065813in}}%
\pgfpathlineto{\pgfqpoint{3.897691in}{3.147032in}}%
\pgfpathlineto{\pgfqpoint{3.908204in}{3.243874in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{3.293395in}}%
\pgfpathlineto{\pgfqpoint{3.929230in}{3.271143in}}%
\pgfpathlineto{\pgfqpoint{3.939743in}{3.207164in}}%
\pgfpathlineto{\pgfqpoint{3.950256in}{3.155162in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{3.145722in}}%
\pgfpathlineto{\pgfqpoint{3.971282in}{3.164227in}}%
\pgfpathlineto{\pgfqpoint{3.981795in}{3.171920in}}%
\pgfpathlineto{\pgfqpoint{3.992308in}{3.146452in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{3.105031in}}%
\pgfpathlineto{\pgfqpoint{4.013334in}{3.088143in}}%
\pgfpathlineto{\pgfqpoint{4.023847in}{3.121570in}}%
\pgfpathlineto{\pgfqpoint{4.034360in}{3.190447in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{3.250275in}}%
\pgfpathlineto{\pgfqpoint{4.055386in}{3.262942in}}%
\pgfpathlineto{\pgfqpoint{4.065899in}{3.227130in}}%
\pgfpathlineto{\pgfqpoint{4.076411in}{3.175753in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{3.146050in}}%
\pgfpathlineto{\pgfqpoint{4.097437in}{3.148656in}}%
\pgfpathlineto{\pgfqpoint{4.107950in}{3.163693in}}%
\pgfpathlineto{\pgfqpoint{4.118463in}{3.163747in}}%
\pgfpathlineto{\pgfqpoint{4.139489in}{3.118947in}}%
\pgfpathlineto{\pgfqpoint{4.150002in}{3.122082in}}%
\pgfpathlineto{\pgfqpoint{4.160515in}{3.159423in}}%
\pgfpathlineto{\pgfqpoint{4.171028in}{3.209959in}}%
\pgfpathlineto{\pgfqpoint{4.181541in}{3.240163in}}%
\pgfpathlineto{\pgfqpoint{4.192054in}{3.231614in}}%
\pgfpathlineto{\pgfqpoint{4.213080in}{3.158756in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{3.145375in}}%
\pgfpathlineto{\pgfqpoint{4.234106in}{3.153562in}}%
\pgfpathlineto{\pgfqpoint{4.244619in}{3.164131in}}%
\pgfpathlineto{\pgfqpoint{4.255132in}{3.160495in}}%
\pgfpathlineto{\pgfqpoint{4.265645in}{3.144865in}}%
\pgfpathlineto{\pgfqpoint{4.276158in}{3.135504in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{3.148519in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{3.213568in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{3.223183in}}%
\pgfpathlineto{\pgfqpoint{4.328723in}{3.205087in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{3.174151in}}%
\pgfpathlineto{\pgfqpoint{4.349749in}{3.152000in}}%
\pgfpathlineto{\pgfqpoint{4.360262in}{3.149189in}}%
\pgfpathlineto{\pgfqpoint{4.370775in}{3.158738in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{3.165249in}}%
\pgfpathlineto{\pgfqpoint{4.391801in}{3.160565in}}%
\pgfpathlineto{\pgfqpoint{4.402314in}{3.151015in}}%
\pgfpathlineto{\pgfqpoint{4.412827in}{3.150557in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{3.166428in}}%
\pgfpathlineto{\pgfqpoint{4.433853in}{3.191220in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{3.208233in}}%
\pgfpathlineto{\pgfqpoint{4.454879in}{3.205496in}}%
\pgfpathlineto{\pgfqpoint{4.465392in}{3.185543in}}%
\pgfpathlineto{\pgfqpoint{4.475905in}{3.162899in}}%
\pgfpathlineto{\pgfqpoint{4.486418in}{3.151665in}}%
\pgfpathlineto{\pgfqpoint{4.496931in}{3.154712in}}%
\pgfpathlineto{\pgfqpoint{4.507444in}{3.163291in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{3.166712in}}%
\pgfpathlineto{\pgfqpoint{4.538983in}{3.157903in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{3.162174in}}%
\pgfpathlineto{\pgfqpoint{4.570522in}{3.192965in}}%
\pgfpathlineto{\pgfqpoint{4.581035in}{3.199135in}}%
\pgfpathlineto{\pgfqpoint{4.591548in}{3.190432in}}%
\pgfpathlineto{\pgfqpoint{4.602061in}{3.172950in}}%
\pgfpathlineto{\pgfqpoint{4.612574in}{3.158437in}}%
\pgfpathlineto{\pgfqpoint{4.623087in}{3.154725in}}%
\pgfpathlineto{\pgfqpoint{4.644113in}{3.166868in}}%
\pgfpathlineto{\pgfqpoint{4.654626in}{3.168213in}}%
\pgfpathlineto{\pgfqpoint{4.665139in}{3.165091in}}%
\pgfpathlineto{\pgfqpoint{4.675652in}{3.163965in}}%
\pgfpathlineto{\pgfqpoint{4.686165in}{3.169949in}}%
\pgfpathlineto{\pgfqpoint{4.696678in}{3.181257in}}%
\pgfpathlineto{\pgfqpoint{4.707191in}{3.190166in}}%
\pgfpathlineto{\pgfqpoint{4.717704in}{3.189609in}}%
\pgfpathlineto{\pgfqpoint{4.728217in}{3.179306in}}%
\pgfpathlineto{\pgfqpoint{4.738730in}{3.166097in}}%
\pgfpathlineto{\pgfqpoint{4.749243in}{3.158259in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{3.159039in}}%
\pgfpathlineto{\pgfqpoint{4.780782in}{3.169411in}}%
\pgfpathlineto{\pgfqpoint{4.791295in}{3.169550in}}%
\pgfpathlineto{\pgfqpoint{4.801808in}{3.167636in}}%
\pgfpathlineto{\pgfqpoint{4.812321in}{3.168519in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{3.174326in}}%
\pgfpathlineto{\pgfqpoint{4.833347in}{3.181924in}}%
\pgfpathlineto{\pgfqpoint{4.843860in}{3.185458in}}%
\pgfpathlineto{\pgfqpoint{4.854373in}{3.181486in}}%
\pgfpathlineto{\pgfqpoint{4.875399in}{3.163393in}}%
\pgfpathlineto{\pgfqpoint{4.885912in}{3.160342in}}%
\pgfpathlineto{\pgfqpoint{4.896425in}{3.163293in}}%
\pgfpathlineto{\pgfqpoint{4.906938in}{3.168292in}}%
\pgfpathlineto{\pgfqpoint{4.917451in}{3.171039in}}%
\pgfpathlineto{\pgfqpoint{4.938477in}{3.169694in}}%
\pgfpathlineto{\pgfqpoint{4.948990in}{3.171466in}}%
\pgfpathlineto{\pgfqpoint{4.970016in}{3.180447in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{3.180551in}}%
\pgfpathlineto{\pgfqpoint{4.991042in}{3.175487in}}%
\pgfpathlineto{\pgfqpoint{5.001555in}{3.168228in}}%
\pgfpathlineto{\pgfqpoint{5.012068in}{3.163312in}}%
\pgfpathlineto{\pgfqpoint{5.022581in}{3.163251in}}%
\pgfpathlineto{\pgfqpoint{5.043606in}{3.170562in}}%
\pgfpathlineto{\pgfqpoint{5.054119in}{3.171949in}}%
\pgfpathlineto{\pgfqpoint{5.075145in}{3.171124in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{3.173029in}}%
\pgfpathlineto{\pgfqpoint{5.096171in}{3.176257in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{3.178090in}}%
\pgfpathlineto{\pgfqpoint{5.117197in}{3.176382in}}%
\pgfpathlineto{\pgfqpoint{5.138223in}{3.166707in}}%
\pgfpathlineto{\pgfqpoint{5.148736in}{3.164612in}}%
\pgfpathlineto{\pgfqpoint{5.159249in}{3.166107in}}%
\pgfpathlineto{\pgfqpoint{5.180275in}{3.171864in}}%
\pgfpathlineto{\pgfqpoint{5.201301in}{3.171778in}}%
\pgfpathlineto{\pgfqpoint{5.211814in}{3.171955in}}%
\pgfpathlineto{\pgfqpoint{5.232840in}{3.175468in}}%
\pgfpathlineto{\pgfqpoint{5.243353in}{3.175674in}}%
\pgfpathlineto{\pgfqpoint{5.253866in}{3.173316in}}%
\pgfpathlineto{\pgfqpoint{5.274892in}{3.166688in}}%
\pgfpathlineto{\pgfqpoint{5.285405in}{3.166415in}}%
\pgfpathlineto{\pgfqpoint{5.316944in}{3.172457in}}%
\pgfpathlineto{\pgfqpoint{5.348483in}{3.172307in}}%
\pgfpathlineto{\pgfqpoint{5.369509in}{3.174327in}}%
\pgfpathlineto{\pgfqpoint{5.380022in}{3.173644in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{3.171356in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{3.171356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495665in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.445786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{2.445786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{6.024284in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024284in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075583in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075583in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126882in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126882in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.631374in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.631374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{2.631374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639411in, y=2.548041in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{3.262340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{3.262340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=3.179006in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{3.893305in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{3.893305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{3.893305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=3.809972in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{3.262340in}}%
\pgfpathlineto{\pgfqpoint{6.034797in}{3.287240in}}%
\pgfpathlineto{\pgfqpoint{6.045310in}{3.329884in}}%
\pgfpathlineto{\pgfqpoint{6.055823in}{3.336800in}}%
\pgfpathlineto{\pgfqpoint{6.066336in}{3.278482in}}%
\pgfpathlineto{\pgfqpoint{6.076849in}{3.174995in}}%
\pgfpathlineto{\pgfqpoint{6.087362in}{3.083437in}}%
\pgfpathlineto{\pgfqpoint{6.097875in}{3.064741in}}%
\pgfpathlineto{\pgfqpoint{6.108388in}{3.144666in}}%
\pgfpathlineto{\pgfqpoint{6.129414in}{3.448531in}}%
\pgfpathlineto{\pgfqpoint{6.139927in}{3.525363in}}%
\pgfpathlineto{\pgfqpoint{6.150440in}{3.482001in}}%
\pgfpathlineto{\pgfqpoint{6.160953in}{3.330818in}}%
\pgfpathlineto{\pgfqpoint{6.171466in}{3.138546in}}%
\pgfpathlineto{\pgfqpoint{6.181979in}{2.994215in}}%
\pgfpathlineto{\pgfqpoint{6.192492in}{2.968309in}}%
\pgfpathlineto{\pgfqpoint{6.203005in}{3.076911in}}%
\pgfpathlineto{\pgfqpoint{6.224031in}{3.471445in}}%
\pgfpathlineto{\pgfqpoint{6.234544in}{3.578156in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{3.543392in}}%
\pgfpathlineto{\pgfqpoint{6.255570in}{3.380468in}}%
\pgfpathlineto{\pgfqpoint{6.266083in}{3.161006in}}%
\pgfpathlineto{\pgfqpoint{6.276596in}{2.983639in}}%
\pgfpathlineto{\pgfqpoint{6.287109in}{2.929129in}}%
\pgfpathlineto{\pgfqpoint{6.297622in}{3.023755in}}%
\pgfpathlineto{\pgfqpoint{6.318648in}{3.448457in}}%
\pgfpathlineto{\pgfqpoint{6.329161in}{3.589289in}}%
\pgfpathlineto{\pgfqpoint{6.339674in}{3.585159in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{3.436507in}}%
\pgfpathlineto{\pgfqpoint{6.371213in}{3.001649in}}%
\pgfpathlineto{\pgfqpoint{6.381726in}{2.909344in}}%
\pgfpathlineto{\pgfqpoint{6.392239in}{2.973830in}}%
\pgfpathlineto{\pgfqpoint{6.402752in}{3.167727in}}%
\pgfpathlineto{\pgfqpoint{6.413265in}{3.405883in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{3.582325in}}%
\pgfpathlineto{\pgfqpoint{6.434291in}{3.617793in}}%
\pgfpathlineto{\pgfqpoint{6.444804in}{3.495014in}}%
\pgfpathlineto{\pgfqpoint{6.465830in}{3.034981in}}%
\pgfpathlineto{\pgfqpoint{6.476343in}{2.901771in}}%
\pgfpathlineto{\pgfqpoint{6.486856in}{2.928003in}}%
\pgfpathlineto{\pgfqpoint{6.497369in}{3.103500in}}%
\pgfpathlineto{\pgfqpoint{6.507882in}{3.351571in}}%
\pgfpathlineto{\pgfqpoint{6.518395in}{3.562281in}}%
\pgfpathlineto{\pgfqpoint{6.528908in}{3.641432in}}%
\pgfpathlineto{\pgfqpoint{6.539421in}{3.552359in}}%
\pgfpathlineto{\pgfqpoint{6.549934in}{3.333182in}}%
\pgfpathlineto{\pgfqpoint{6.560447in}{3.080205in}}%
\pgfpathlineto{\pgfqpoint{6.570960in}{2.905907in}}%
\pgfpathlineto{\pgfqpoint{6.581473in}{2.888673in}}%
\pgfpathlineto{\pgfqpoint{6.591986in}{3.037802in}}%
\pgfpathlineto{\pgfqpoint{6.613012in}{3.529966in}}%
\pgfpathlineto{\pgfqpoint{6.623525in}{3.654621in}}%
\pgfpathlineto{\pgfqpoint{6.634038in}{3.605712in}}%
\pgfpathlineto{\pgfqpoint{6.644551in}{3.403306in}}%
\pgfpathlineto{\pgfqpoint{6.655064in}{3.136049in}}%
\pgfpathlineto{\pgfqpoint{6.665577in}{2.922406in}}%
\pgfpathlineto{\pgfqpoint{6.676090in}{2.858081in}}%
\pgfpathlineto{\pgfqpoint{6.686603in}{2.973262in}}%
\pgfpathlineto{\pgfqpoint{6.707628in}{3.485554in}}%
\pgfpathlineto{\pgfqpoint{6.718141in}{3.655910in}}%
\pgfpathlineto{\pgfqpoint{6.728654in}{3.652612in}}%
\pgfpathlineto{\pgfqpoint{6.739167in}{3.475356in}}%
\pgfpathlineto{\pgfqpoint{6.760193in}{2.951872in}}%
\pgfpathlineto{\pgfqpoint{6.770706in}{2.838176in}}%
\pgfpathlineto{\pgfqpoint{6.781219in}{2.912335in}}%
\pgfpathlineto{\pgfqpoint{6.791732in}{3.143196in}}%
\pgfpathlineto{\pgfqpoint{6.802245in}{3.429452in}}%
\pgfpathlineto{\pgfqpoint{6.812758in}{3.644104in}}%
\pgfpathlineto{\pgfqpoint{6.823271in}{3.690793in}}%
\pgfpathlineto{\pgfqpoint{6.833784in}{3.547025in}}%
\pgfpathlineto{\pgfqpoint{6.854810in}{2.994550in}}%
\pgfpathlineto{\pgfqpoint{6.865323in}{2.830657in}}%
\pgfpathlineto{\pgfqpoint{6.875836in}{2.857465in}}%
\pgfpathlineto{\pgfqpoint{6.886349in}{3.064958in}}%
\pgfpathlineto{\pgfqpoint{6.896862in}{3.362467in}}%
\pgfpathlineto{\pgfqpoint{6.907375in}{3.618345in}}%
\pgfpathlineto{\pgfqpoint{6.917888in}{3.718139in}}%
\pgfpathlineto{\pgfqpoint{6.928401in}{3.615836in}}%
\pgfpathlineto{\pgfqpoint{6.938914in}{3.354985in}}%
\pgfpathlineto{\pgfqpoint{6.949427in}{3.050243in}}%
\pgfpathlineto{\pgfqpoint{6.959940in}{2.836953in}}%
\pgfpathlineto{\pgfqpoint{6.970453in}{2.811077in}}%
\pgfpathlineto{\pgfqpoint{6.980966in}{2.986019in}}%
\pgfpathlineto{\pgfqpoint{7.001992in}{3.578183in}}%
\pgfpathlineto{\pgfqpoint{7.012505in}{3.732715in}}%
\pgfpathlineto{\pgfqpoint{7.023018in}{3.679199in}}%
\pgfpathlineto{\pgfqpoint{7.033531in}{3.439392in}}%
\pgfpathlineto{\pgfqpoint{7.044044in}{3.118293in}}%
\pgfpathlineto{\pgfqpoint{7.054557in}{2.858160in}}%
\pgfpathlineto{\pgfqpoint{7.065070in}{2.775525in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{2.908978in}}%
\pgfpathlineto{\pgfqpoint{7.096609in}{3.523624in}}%
\pgfpathlineto{\pgfqpoint{7.107122in}{3.732826in}}%
\pgfpathlineto{\pgfqpoint{7.117635in}{3.734472in}}%
\pgfpathlineto{\pgfqpoint{7.128148in}{3.525755in}}%
\pgfpathlineto{\pgfqpoint{7.149174in}{2.894960in}}%
\pgfpathlineto{\pgfqpoint{7.159687in}{2.753021in}}%
\pgfpathlineto{\pgfqpoint{7.170200in}{2.836608in}}%
\pgfpathlineto{\pgfqpoint{7.180713in}{3.110734in}}%
\pgfpathlineto{\pgfqpoint{7.191226in}{3.455156in}}%
\pgfpathlineto{\pgfqpoint{7.201739in}{3.717108in}}%
\pgfpathlineto{\pgfqpoint{7.212252in}{3.779038in}}%
\pgfpathlineto{\pgfqpoint{7.222765in}{3.611351in}}%
\pgfpathlineto{\pgfqpoint{7.243791in}{2.947577in}}%
\pgfpathlineto{\pgfqpoint{7.254304in}{2.745550in}}%
\pgfpathlineto{\pgfqpoint{7.264817in}{2.771779in}}%
\pgfpathlineto{\pgfqpoint{7.275330in}{3.016858in}}%
\pgfpathlineto{\pgfqpoint{7.285843in}{3.373776in}}%
\pgfpathlineto{\pgfqpoint{7.296356in}{3.684609in}}%
\pgfpathlineto{\pgfqpoint{7.306869in}{3.810393in}}%
\pgfpathlineto{\pgfqpoint{7.317382in}{3.693225in}}%
\pgfpathlineto{\pgfqpoint{7.327895in}{3.382884in}}%
\pgfpathlineto{\pgfqpoint{7.338408in}{3.015722in}}%
\pgfpathlineto{\pgfqpoint{7.348921in}{2.754774in}}%
\pgfpathlineto{\pgfqpoint{7.359434in}{2.717381in}}%
\pgfpathlineto{\pgfqpoint{7.369947in}{2.922442in}}%
\pgfpathlineto{\pgfqpoint{7.390973in}{3.634849in}}%
\pgfpathlineto{\pgfqpoint{7.401486in}{3.826240in}}%
\pgfpathlineto{\pgfqpoint{7.411999in}{3.768276in}}%
\pgfpathlineto{\pgfqpoint{7.422512in}{3.484289in}}%
\pgfpathlineto{\pgfqpoint{7.433025in}{3.098558in}}%
\pgfpathlineto{\pgfqpoint{7.443538in}{2.781946in}}%
\pgfpathlineto{\pgfqpoint{7.454051in}{2.676223in}}%
\pgfpathlineto{\pgfqpoint{7.464564in}{2.830611in}}%
\pgfpathlineto{\pgfqpoint{7.475077in}{3.178918in}}%
\pgfpathlineto{\pgfqpoint{7.485590in}{3.567884in}}%
\pgfpathlineto{\pgfqpoint{7.496103in}{3.824593in}}%
\pgfpathlineto{\pgfqpoint{7.506616in}{3.833336in}}%
\pgfpathlineto{\pgfqpoint{7.517129in}{3.587733in}}%
\pgfpathlineto{\pgfqpoint{7.538155in}{2.827836in}}%
\pgfpathlineto{\pgfqpoint{7.548668in}{2.650934in}}%
\pgfpathlineto{\pgfqpoint{7.559181in}{2.744698in}}%
\pgfpathlineto{\pgfqpoint{7.569694in}{3.070058in}}%
\pgfpathlineto{\pgfqpoint{7.580207in}{3.484353in}}%
\pgfpathlineto{\pgfqpoint{7.590720in}{3.803867in}}%
\pgfpathlineto{\pgfqpoint{7.601233in}{3.885278in}}%
\pgfpathlineto{\pgfqpoint{7.611746in}{3.689926in}}%
\pgfpathlineto{\pgfqpoint{7.632772in}{2.892655in}}%
\pgfpathlineto{\pgfqpoint{7.643285in}{2.643852in}}%
\pgfpathlineto{\pgfqpoint{7.653797in}{2.668152in}}%
\pgfpathlineto{\pgfqpoint{7.664310in}{2.957460in}}%
\pgfpathlineto{\pgfqpoint{7.674823in}{3.385516in}}%
\pgfpathlineto{\pgfqpoint{7.685336in}{3.762970in}}%
\pgfpathlineto{\pgfqpoint{7.695849in}{3.921124in}}%
\pgfpathlineto{\pgfqpoint{7.706362in}{3.787311in}}%
\pgfpathlineto{\pgfqpoint{7.716875in}{3.418234in}}%
\pgfpathlineto{\pgfqpoint{7.727388in}{2.975996in}}%
\pgfpathlineto{\pgfqpoint{7.737901in}{2.656924in}}%
\pgfpathlineto{\pgfqpoint{7.748414in}{2.604426in}}%
\pgfpathlineto{\pgfqpoint{7.758927in}{2.844564in}}%
\pgfpathlineto{\pgfqpoint{7.779953in}{3.701386in}}%
\pgfpathlineto{\pgfqpoint{7.790466in}{3.938158in}}%
\pgfpathlineto{\pgfqpoint{7.800979in}{3.876159in}}%
\pgfpathlineto{\pgfqpoint{7.811492in}{3.540025in}}%
\pgfpathlineto{\pgfqpoint{7.822005in}{3.076791in}}%
\pgfpathlineto{\pgfqpoint{7.832518in}{2.691599in}}%
\pgfpathlineto{\pgfqpoint{7.843031in}{2.556868in}}%
\pgfpathlineto{\pgfqpoint{7.853544in}{2.735141in}}%
\pgfpathlineto{\pgfqpoint{7.864057in}{3.150114in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{3.619248in}}%
\pgfpathlineto{\pgfqpoint{7.885083in}{3.934042in}}%
\pgfpathlineto{\pgfqpoint{7.895596in}{3.952680in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{3.663893in}}%
\pgfpathlineto{\pgfqpoint{7.927135in}{2.748736in}}%
\pgfpathlineto{\pgfqpoint{7.937648in}{2.528595in}}%
\pgfpathlineto{\pgfqpoint{7.948161in}{2.633201in}}%
\pgfpathlineto{\pgfqpoint{7.958674in}{3.019194in}}%
\pgfpathlineto{\pgfqpoint{7.969187in}{3.517394in}}%
\pgfpathlineto{\pgfqpoint{7.979700in}{3.906931in}}%
\pgfpathlineto{\pgfqpoint{7.990213in}{4.013141in}}%
\pgfpathlineto{\pgfqpoint{8.000726in}{3.785862in}}%
\pgfpathlineto{\pgfqpoint{8.021752in}{2.828520in}}%
\pgfpathlineto{\pgfqpoint{8.032265in}{2.522367in}}%
\pgfpathlineto{\pgfqpoint{8.042778in}{2.542876in}}%
\pgfpathlineto{\pgfqpoint{8.053291in}{2.884178in}}%
\pgfpathlineto{\pgfqpoint{8.063804in}{3.397402in}}%
\pgfpathlineto{\pgfqpoint{8.074317in}{3.855580in}}%
\pgfpathlineto{\pgfqpoint{8.084830in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{8.095343in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{8.105856in}{3.462898in}}%
\pgfpathlineto{\pgfqpoint{8.116369in}{2.930389in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{2.540463in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{2.540463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232012in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.445786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{2.445786in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{9.361126in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361126in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.412425in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{10.412425in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412425in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.463724in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.463724in}{2.445786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{2.756379in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.756379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{2.756379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.375758in, y=2.673046in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{3.266122in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{3.266122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{3.266122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.048706in, y=3.182789in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{3.775865in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{3.775865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{3.775865in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.448211in, y=3.692531in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{2.445786in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{3.266122in}}%
\pgfpathlineto{\pgfqpoint{11.400646in}{3.266643in}}%
\pgfpathlineto{\pgfqpoint{11.411159in}{3.267887in}}%
\pgfpathlineto{\pgfqpoint{11.421672in}{3.272102in}}%
\pgfpathlineto{\pgfqpoint{11.432185in}{3.286381in}}%
\pgfpathlineto{\pgfqpoint{11.442698in}{3.334760in}}%
\pgfpathlineto{\pgfqpoint{11.453211in}{3.498671in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{4.054001in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{4.054001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.568854in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.445786in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{4.130582in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{4.130582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.624044in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.624044in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624044in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.675342in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.675342in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675342in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.726641in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726641in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.726641in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.675342in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{1.300300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{1.300300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.216966in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.230409in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.230409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.518914in}{2.230409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.147076in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=1.464592in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.518914in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624044in}{1.300300in}}%
\pgfpathlineto{\pgfqpoint{0.634556in}{1.326912in}}%
\pgfpathlineto{\pgfqpoint{0.645069in}{1.361447in}}%
\pgfpathlineto{\pgfqpoint{0.655582in}{1.367744in}}%
\pgfpathlineto{\pgfqpoint{0.666095in}{1.317999in}}%
\pgfpathlineto{\pgfqpoint{0.676608in}{1.243847in}}%
\pgfpathlineto{\pgfqpoint{0.687121in}{1.185213in}}%
\pgfpathlineto{\pgfqpoint{0.697634in}{1.190356in}}%
\pgfpathlineto{\pgfqpoint{0.708147in}{1.252766in}}%
\pgfpathlineto{\pgfqpoint{0.718660in}{1.342563in}}%
\pgfpathlineto{\pgfqpoint{0.729173in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{0.739686in}{1.402213in}}%
\pgfpathlineto{\pgfqpoint{0.750199in}{1.347938in}}%
\pgfpathlineto{\pgfqpoint{0.760712in}{1.281163in}}%
\pgfpathlineto{\pgfqpoint{0.771225in}{1.239245in}}%
\pgfpathlineto{\pgfqpoint{0.781738in}{1.244484in}}%
\pgfpathlineto{\pgfqpoint{0.802764in}{1.317947in}}%
\pgfpathlineto{\pgfqpoint{0.813277in}{1.328973in}}%
\pgfpathlineto{\pgfqpoint{0.823790in}{1.311737in}}%
\pgfpathlineto{\pgfqpoint{0.834303in}{1.284461in}}%
\pgfpathlineto{\pgfqpoint{0.844816in}{1.271990in}}%
\pgfpathlineto{\pgfqpoint{0.855329in}{1.285611in}}%
\pgfpathlineto{\pgfqpoint{0.865842in}{1.315194in}}%
\pgfpathlineto{\pgfqpoint{0.876355in}{1.338932in}}%
\pgfpathlineto{\pgfqpoint{0.886868in}{1.337841in}}%
\pgfpathlineto{\pgfqpoint{0.897381in}{1.312311in}}%
\pgfpathlineto{\pgfqpoint{0.907894in}{1.278123in}}%
\pgfpathlineto{\pgfqpoint{0.918407in}{1.258646in}}%
\pgfpathlineto{\pgfqpoint{0.928920in}{1.264657in}}%
\pgfpathlineto{\pgfqpoint{0.949946in}{1.320099in}}%
\pgfpathlineto{\pgfqpoint{0.960459in}{1.332969in}}%
\pgfpathlineto{\pgfqpoint{0.970972in}{1.323474in}}%
\pgfpathlineto{\pgfqpoint{0.981485in}{1.301782in}}%
\pgfpathlineto{\pgfqpoint{0.991998in}{1.283263in}}%
\pgfpathlineto{\pgfqpoint{1.002511in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{1.013024in}{1.292302in}}%
\pgfpathlineto{\pgfqpoint{1.023537in}{1.308614in}}%
\pgfpathlineto{\pgfqpoint{1.034050in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{1.044563in}{1.310616in}}%
\pgfpathlineto{\pgfqpoint{1.055076in}{1.296399in}}%
\pgfpathlineto{\pgfqpoint{1.065589in}{1.285003in}}%
\pgfpathlineto{\pgfqpoint{1.076102in}{1.284796in}}%
\pgfpathlineto{\pgfqpoint{1.086615in}{1.295914in}}%
\pgfpathlineto{\pgfqpoint{1.097128in}{1.310232in}}%
\pgfpathlineto{\pgfqpoint{1.107641in}{1.317716in}}%
\pgfpathlineto{\pgfqpoint{1.118154in}{1.313548in}}%
\pgfpathlineto{\pgfqpoint{1.139180in}{1.289052in}}%
\pgfpathlineto{\pgfqpoint{1.149693in}{1.285334in}}%
\pgfpathlineto{\pgfqpoint{1.160206in}{1.291659in}}%
\pgfpathlineto{\pgfqpoint{1.170719in}{1.302686in}}%
\pgfpathlineto{\pgfqpoint{1.181232in}{1.310711in}}%
\pgfpathlineto{\pgfqpoint{1.191745in}{1.310579in}}%
\pgfpathlineto{\pgfqpoint{1.202258in}{1.303495in}}%
\pgfpathlineto{\pgfqpoint{1.212771in}{1.295057in}}%
\pgfpathlineto{\pgfqpoint{1.223284in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.233797in}{1.294705in}}%
\pgfpathlineto{\pgfqpoint{1.244310in}{1.301918in}}%
\pgfpathlineto{\pgfqpoint{1.254823in}{1.307479in}}%
\pgfpathlineto{\pgfqpoint{1.265336in}{1.307534in}}%
\pgfpathlineto{\pgfqpoint{1.296875in}{1.292650in}}%
\pgfpathlineto{\pgfqpoint{1.307388in}{1.294971in}}%
\pgfpathlineto{\pgfqpoint{1.328414in}{1.305954in}}%
\pgfpathlineto{\pgfqpoint{1.338927in}{1.306966in}}%
\pgfpathlineto{\pgfqpoint{1.349440in}{1.303471in}}%
\pgfpathlineto{\pgfqpoint{1.359953in}{1.298201in}}%
\pgfpathlineto{\pgfqpoint{1.370466in}{1.294868in}}%
\pgfpathlineto{\pgfqpoint{1.380979in}{1.295554in}}%
\pgfpathlineto{\pgfqpoint{1.402005in}{1.303435in}}%
\pgfpathlineto{\pgfqpoint{1.412518in}{1.304866in}}%
\pgfpathlineto{\pgfqpoint{1.423031in}{1.302949in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{1.296700in}}%
\pgfpathlineto{\pgfqpoint{1.454570in}{1.296854in}}%
\pgfpathlineto{\pgfqpoint{1.486109in}{1.303847in}}%
\pgfpathlineto{\pgfqpoint{1.496622in}{1.302586in}}%
\pgfpathlineto{\pgfqpoint{1.517648in}{1.297548in}}%
\pgfpathlineto{\pgfqpoint{1.528161in}{1.297326in}}%
\pgfpathlineto{\pgfqpoint{1.559700in}{1.302982in}}%
\pgfpathlineto{\pgfqpoint{1.570213in}{1.302409in}}%
\pgfpathlineto{\pgfqpoint{1.591238in}{1.298576in}}%
\pgfpathlineto{\pgfqpoint{1.601751in}{1.298069in}}%
\pgfpathlineto{\pgfqpoint{1.643803in}{1.301929in}}%
\pgfpathlineto{\pgfqpoint{1.675342in}{1.298623in}}%
\pgfpathlineto{\pgfqpoint{1.717394in}{1.301651in}}%
\pgfpathlineto{\pgfqpoint{1.748933in}{1.299013in}}%
\pgfpathlineto{\pgfqpoint{1.801498in}{1.300769in}}%
\pgfpathlineto{\pgfqpoint{1.822524in}{1.299388in}}%
\pgfpathlineto{\pgfqpoint{1.948680in}{1.300697in}}%
\pgfpathlineto{\pgfqpoint{1.980219in}{1.299807in}}%
\pgfpathlineto{\pgfqpoint{2.032784in}{1.300301in}}%
\pgfpathlineto{\pgfqpoint{2.064323in}{1.300122in}}%
\pgfpathlineto{\pgfqpoint{2.106375in}{1.300343in}}%
\pgfpathlineto{\pgfqpoint{2.148427in}{1.300364in}}%
\pgfpathlineto{\pgfqpoint{2.190479in}{1.300172in}}%
\pgfpathlineto{\pgfqpoint{2.295609in}{1.300294in}}%
\pgfpathlineto{\pgfqpoint{2.400739in}{1.300366in}}%
\pgfpathlineto{\pgfqpoint{2.537408in}{1.300357in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.300273in}}%
\pgfpathlineto{\pgfqpoint{2.726641in}{1.300273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.518914in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.831771in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.518914in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{2.831771in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{3.287937in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.287937in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.287937in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.339236in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.339236in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339236in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.390535in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.390535in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.390535in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.339236in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{1.347714in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{1.347714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{1.347714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=1.264381in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{2.230409in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.230409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.182807in}{2.230409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.975517in, y=2.147076in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.182807in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.287937in}{1.347714in}}%
\pgfpathlineto{\pgfqpoint{3.308963in}{1.403189in}}%
\pgfpathlineto{\pgfqpoint{3.319476in}{1.411020in}}%
\pgfpathlineto{\pgfqpoint{3.329989in}{1.351985in}}%
\pgfpathlineto{\pgfqpoint{3.340502in}{1.284481in}}%
\pgfpathlineto{\pgfqpoint{3.351015in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{3.361528in}{1.260856in}}%
\pgfpathlineto{\pgfqpoint{3.372041in}{1.322032in}}%
\pgfpathlineto{\pgfqpoint{3.382554in}{1.390981in}}%
\pgfpathlineto{\pgfqpoint{3.393067in}{1.408057in}}%
\pgfpathlineto{\pgfqpoint{3.403580in}{1.390591in}}%
\pgfpathlineto{\pgfqpoint{3.414093in}{1.356663in}}%
\pgfpathlineto{\pgfqpoint{3.424606in}{1.352800in}}%
\pgfpathlineto{\pgfqpoint{3.435119in}{1.369484in}}%
\pgfpathlineto{\pgfqpoint{3.445632in}{1.388275in}}%
\pgfpathlineto{\pgfqpoint{3.456145in}{1.372461in}}%
\pgfpathlineto{\pgfqpoint{3.477171in}{1.280406in}}%
\pgfpathlineto{\pgfqpoint{3.487684in}{1.269098in}}%
\pgfpathlineto{\pgfqpoint{3.498197in}{1.302494in}}%
\pgfpathlineto{\pgfqpoint{3.508710in}{1.356037in}}%
\pgfpathlineto{\pgfqpoint{3.519223in}{1.394215in}}%
\pgfpathlineto{\pgfqpoint{3.529736in}{1.394470in}}%
\pgfpathlineto{\pgfqpoint{3.550762in}{1.349969in}}%
\pgfpathlineto{\pgfqpoint{3.561275in}{1.352025in}}%
\pgfpathlineto{\pgfqpoint{3.571788in}{1.364332in}}%
\pgfpathlineto{\pgfqpoint{3.582301in}{1.371042in}}%
\pgfpathlineto{\pgfqpoint{3.592814in}{1.349619in}}%
\pgfpathlineto{\pgfqpoint{3.603327in}{1.317070in}}%
\pgfpathlineto{\pgfqpoint{3.613840in}{1.290888in}}%
\pgfpathlineto{\pgfqpoint{3.624353in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{3.634866in}{1.332162in}}%
\pgfpathlineto{\pgfqpoint{3.645379in}{1.372496in}}%
\pgfpathlineto{\pgfqpoint{3.655892in}{1.387683in}}%
\pgfpathlineto{\pgfqpoint{3.666405in}{1.380468in}}%
\pgfpathlineto{\pgfqpoint{3.676918in}{1.357625in}}%
\pgfpathlineto{\pgfqpoint{3.687431in}{1.347482in}}%
\pgfpathlineto{\pgfqpoint{3.697944in}{1.349381in}}%
\pgfpathlineto{\pgfqpoint{3.708457in}{1.359980in}}%
\pgfpathlineto{\pgfqpoint{3.718970in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{3.729483in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{3.739996in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{3.750509in}{1.308146in}}%
\pgfpathlineto{\pgfqpoint{3.761022in}{1.322186in}}%
\pgfpathlineto{\pgfqpoint{3.771535in}{1.352319in}}%
\pgfpathlineto{\pgfqpoint{3.782048in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{3.792561in}{1.379613in}}%
\pgfpathlineto{\pgfqpoint{3.813587in}{1.350569in}}%
\pgfpathlineto{\pgfqpoint{3.824100in}{1.344385in}}%
\pgfpathlineto{\pgfqpoint{3.845126in}{1.353599in}}%
\pgfpathlineto{\pgfqpoint{3.855639in}{1.348111in}}%
\pgfpathlineto{\pgfqpoint{3.866152in}{1.333376in}}%
\pgfpathlineto{\pgfqpoint{3.876665in}{1.320900in}}%
\pgfpathlineto{\pgfqpoint{3.887178in}{1.322730in}}%
\pgfpathlineto{\pgfqpoint{3.897691in}{1.339402in}}%
\pgfpathlineto{\pgfqpoint{3.908204in}{1.361007in}}%
\pgfpathlineto{\pgfqpoint{3.918717in}{1.372432in}}%
\pgfpathlineto{\pgfqpoint{3.929230in}{1.369276in}}%
\pgfpathlineto{\pgfqpoint{3.939743in}{1.356006in}}%
\pgfpathlineto{\pgfqpoint{3.950256in}{1.345910in}}%
\pgfpathlineto{\pgfqpoint{3.960769in}{1.343742in}}%
\pgfpathlineto{\pgfqpoint{3.971282in}{1.348413in}}%
\pgfpathlineto{\pgfqpoint{3.981795in}{1.349304in}}%
\pgfpathlineto{\pgfqpoint{3.992308in}{1.343637in}}%
\pgfpathlineto{\pgfqpoint{4.002821in}{1.332987in}}%
\pgfpathlineto{\pgfqpoint{4.013334in}{1.328697in}}%
\pgfpathlineto{\pgfqpoint{4.023847in}{1.334602in}}%
\pgfpathlineto{\pgfqpoint{4.034360in}{1.349996in}}%
\pgfpathlineto{\pgfqpoint{4.044873in}{1.363060in}}%
\pgfpathlineto{\pgfqpoint{4.055386in}{1.367285in}}%
\pgfpathlineto{\pgfqpoint{4.065899in}{1.359971in}}%
\pgfpathlineto{\pgfqpoint{4.076411in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{4.086924in}{1.343381in}}%
\pgfpathlineto{\pgfqpoint{4.097437in}{1.344427in}}%
\pgfpathlineto{\pgfqpoint{4.107950in}{1.347188in}}%
\pgfpathlineto{\pgfqpoint{4.118463in}{1.347142in}}%
\pgfpathlineto{\pgfqpoint{4.139489in}{1.335863in}}%
\pgfpathlineto{\pgfqpoint{4.150002in}{1.335587in}}%
\pgfpathlineto{\pgfqpoint{4.160515in}{1.343604in}}%
\pgfpathlineto{\pgfqpoint{4.171028in}{1.354651in}}%
\pgfpathlineto{\pgfqpoint{4.181541in}{1.362018in}}%
\pgfpathlineto{\pgfqpoint{4.192054in}{1.360828in}}%
\pgfpathlineto{\pgfqpoint{4.213080in}{1.345981in}}%
\pgfpathlineto{\pgfqpoint{4.223593in}{1.343182in}}%
\pgfpathlineto{\pgfqpoint{4.244619in}{1.346877in}}%
\pgfpathlineto{\pgfqpoint{4.255132in}{1.345705in}}%
\pgfpathlineto{\pgfqpoint{4.265645in}{1.341700in}}%
\pgfpathlineto{\pgfqpoint{4.276158in}{1.339178in}}%
\pgfpathlineto{\pgfqpoint{4.286671in}{1.341565in}}%
\pgfpathlineto{\pgfqpoint{4.307697in}{1.356091in}}%
\pgfpathlineto{\pgfqpoint{4.318210in}{1.358889in}}%
\pgfpathlineto{\pgfqpoint{4.328723in}{1.355383in}}%
\pgfpathlineto{\pgfqpoint{4.339236in}{1.349142in}}%
\pgfpathlineto{\pgfqpoint{4.349749in}{1.344297in}}%
\pgfpathlineto{\pgfqpoint{4.360262in}{1.343750in}}%
\pgfpathlineto{\pgfqpoint{4.381288in}{1.346776in}}%
\pgfpathlineto{\pgfqpoint{4.412827in}{1.342372in}}%
\pgfpathlineto{\pgfqpoint{4.423340in}{1.345849in}}%
\pgfpathlineto{\pgfqpoint{4.444366in}{1.355508in}}%
\pgfpathlineto{\pgfqpoint{4.454879in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{4.486418in}{1.344107in}}%
\pgfpathlineto{\pgfqpoint{4.496931in}{1.344545in}}%
\pgfpathlineto{\pgfqpoint{4.507444in}{1.346277in}}%
\pgfpathlineto{\pgfqpoint{4.517957in}{1.346714in}}%
\pgfpathlineto{\pgfqpoint{4.538983in}{1.344291in}}%
\pgfpathlineto{\pgfqpoint{4.549496in}{1.345123in}}%
\pgfpathlineto{\pgfqpoint{4.581035in}{1.353760in}}%
\pgfpathlineto{\pgfqpoint{4.591548in}{1.352187in}}%
\pgfpathlineto{\pgfqpoint{4.612574in}{1.345415in}}%
\pgfpathlineto{\pgfqpoint{4.623087in}{1.344513in}}%
\pgfpathlineto{\pgfqpoint{4.654626in}{1.346904in}}%
\pgfpathlineto{\pgfqpoint{4.675652in}{1.345676in}}%
\pgfpathlineto{\pgfqpoint{4.686165in}{1.346991in}}%
\pgfpathlineto{\pgfqpoint{4.707191in}{1.351740in}}%
\pgfpathlineto{\pgfqpoint{4.717704in}{1.351835in}}%
\pgfpathlineto{\pgfqpoint{4.749243in}{1.345234in}}%
\pgfpathlineto{\pgfqpoint{4.759756in}{1.345245in}}%
\pgfpathlineto{\pgfqpoint{4.780782in}{1.347221in}}%
\pgfpathlineto{\pgfqpoint{4.822834in}{1.348084in}}%
\pgfpathlineto{\pgfqpoint{4.843860in}{1.350833in}}%
\pgfpathlineto{\pgfqpoint{4.854373in}{1.350154in}}%
\pgfpathlineto{\pgfqpoint{4.875399in}{1.346285in}}%
\pgfpathlineto{\pgfqpoint{4.885912in}{1.345519in}}%
\pgfpathlineto{\pgfqpoint{4.938477in}{1.347137in}}%
\pgfpathlineto{\pgfqpoint{4.959503in}{1.348628in}}%
\pgfpathlineto{\pgfqpoint{4.980529in}{1.349846in}}%
\pgfpathlineto{\pgfqpoint{5.022581in}{1.346049in}}%
\pgfpathlineto{\pgfqpoint{5.054119in}{1.347727in}}%
\pgfpathlineto{\pgfqpoint{5.085658in}{1.347964in}}%
\pgfpathlineto{\pgfqpoint{5.106684in}{1.349242in}}%
\pgfpathlineto{\pgfqpoint{5.127710in}{1.347953in}}%
\pgfpathlineto{\pgfqpoint{5.148736in}{1.346346in}}%
\pgfpathlineto{\pgfqpoint{5.253866in}{1.348274in}}%
\pgfpathlineto{\pgfqpoint{5.285405in}{1.346683in}}%
\pgfpathlineto{\pgfqpoint{5.337970in}{1.347782in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{1.347821in}}%
\pgfpathlineto{\pgfqpoint{5.390535in}{1.347821in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{3.182807in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.495665in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182807in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{5.495665in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{6.024284in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.024284in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.024284in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.075583in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.075583in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075583in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.126882in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.126882in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.126882in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.075583in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{0.807782in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{0.807782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{0.807782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.639411in, y=0.724449in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{1.438748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{1.438748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=1.355414in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.069713in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.069713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.919154in}{2.069713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.711864in, y=1.986380in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.919154in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.024284in}{1.438748in}}%
\pgfpathlineto{\pgfqpoint{6.034797in}{1.442739in}}%
\pgfpathlineto{\pgfqpoint{6.045310in}{1.456549in}}%
\pgfpathlineto{\pgfqpoint{6.055823in}{1.456947in}}%
\pgfpathlineto{\pgfqpoint{6.066336in}{1.447495in}}%
\pgfpathlineto{\pgfqpoint{6.076849in}{1.424967in}}%
\pgfpathlineto{\pgfqpoint{6.087362in}{1.406183in}}%
\pgfpathlineto{\pgfqpoint{6.097875in}{1.400463in}}%
\pgfpathlineto{\pgfqpoint{6.108388in}{1.414085in}}%
\pgfpathlineto{\pgfqpoint{6.129414in}{1.471629in}}%
\pgfpathlineto{\pgfqpoint{6.139927in}{1.488831in}}%
\pgfpathlineto{\pgfqpoint{6.150440in}{1.480388in}}%
\pgfpathlineto{\pgfqpoint{6.160953in}{1.454642in}}%
\pgfpathlineto{\pgfqpoint{6.171466in}{1.416778in}}%
\pgfpathlineto{\pgfqpoint{6.181979in}{1.390823in}}%
\pgfpathlineto{\pgfqpoint{6.192492in}{1.382951in}}%
\pgfpathlineto{\pgfqpoint{6.203005in}{1.403675in}}%
\pgfpathlineto{\pgfqpoint{6.224031in}{1.476585in}}%
\pgfpathlineto{\pgfqpoint{6.234544in}{1.496388in}}%
\pgfpathlineto{\pgfqpoint{6.245057in}{1.491911in}}%
\pgfpathlineto{\pgfqpoint{6.255570in}{1.462159in}}%
\pgfpathlineto{\pgfqpoint{6.266083in}{1.421926in}}%
\pgfpathlineto{\pgfqpoint{6.276596in}{1.388500in}}%
\pgfpathlineto{\pgfqpoint{6.287109in}{1.377010in}}%
\pgfpathlineto{\pgfqpoint{6.297622in}{1.393759in}}%
\pgfpathlineto{\pgfqpoint{6.308135in}{1.430033in}}%
\pgfpathlineto{\pgfqpoint{6.318648in}{1.471828in}}%
\pgfpathlineto{\pgfqpoint{6.329161in}{1.497931in}}%
\pgfpathlineto{\pgfqpoint{6.339674in}{1.499284in}}%
\pgfpathlineto{\pgfqpoint{6.350187in}{1.472030in}}%
\pgfpathlineto{\pgfqpoint{6.371213in}{1.391726in}}%
\pgfpathlineto{\pgfqpoint{6.381726in}{1.374293in}}%
\pgfpathlineto{\pgfqpoint{6.392239in}{1.384274in}}%
\pgfpathlineto{\pgfqpoint{6.402752in}{1.419702in}}%
\pgfpathlineto{\pgfqpoint{6.413265in}{1.463169in}}%
\pgfpathlineto{\pgfqpoint{6.423778in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{6.434291in}{1.504449in}}%
\pgfpathlineto{\pgfqpoint{6.444804in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{6.465830in}{1.398451in}}%
\pgfpathlineto{\pgfqpoint{6.476343in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{6.486856in}{1.376232in}}%
\pgfpathlineto{\pgfqpoint{6.497369in}{1.407884in}}%
\pgfpathlineto{\pgfqpoint{6.507882in}{1.452944in}}%
\pgfpathlineto{\pgfqpoint{6.518395in}{1.492828in}}%
\pgfpathlineto{\pgfqpoint{6.528908in}{1.508289in}}%
\pgfpathlineto{\pgfqpoint{6.539421in}{1.493611in}}%
\pgfpathlineto{\pgfqpoint{6.549934in}{1.453678in}}%
\pgfpathlineto{\pgfqpoint{6.560447in}{1.407295in}}%
\pgfpathlineto{\pgfqpoint{6.570960in}{1.373946in}}%
\pgfpathlineto{\pgfqpoint{6.581473in}{1.369575in}}%
\pgfpathlineto{\pgfqpoint{6.591986in}{1.395652in}}%
\pgfpathlineto{\pgfqpoint{6.613012in}{1.486331in}}%
\pgfpathlineto{\pgfqpoint{6.623525in}{1.510517in}}%
\pgfpathlineto{\pgfqpoint{6.634038in}{1.503017in}}%
\pgfpathlineto{\pgfqpoint{6.644551in}{1.466672in}}%
\pgfpathlineto{\pgfqpoint{6.655064in}{1.417722in}}%
\pgfpathlineto{\pgfqpoint{6.665577in}{1.377397in}}%
\pgfpathlineto{\pgfqpoint{6.676090in}{1.364304in}}%
\pgfpathlineto{\pgfqpoint{6.686603in}{1.383930in}}%
\pgfpathlineto{\pgfqpoint{6.707628in}{1.477770in}}%
\pgfpathlineto{\pgfqpoint{6.718141in}{1.510451in}}%
\pgfpathlineto{\pgfqpoint{6.728654in}{1.511214in}}%
\pgfpathlineto{\pgfqpoint{6.739167in}{1.479957in}}%
\pgfpathlineto{\pgfqpoint{6.760193in}{1.383311in}}%
\pgfpathlineto{\pgfqpoint{6.770706in}{1.360925in}}%
\pgfpathlineto{\pgfqpoint{6.781219in}{1.373078in}}%
\pgfpathlineto{\pgfqpoint{6.791732in}{1.414576in}}%
\pgfpathlineto{\pgfqpoint{6.802245in}{1.467255in}}%
\pgfpathlineto{\pgfqpoint{6.812758in}{1.507804in}}%
\pgfpathlineto{\pgfqpoint{6.823271in}{1.517909in}}%
\pgfpathlineto{\pgfqpoint{6.833784in}{1.492949in}}%
\pgfpathlineto{\pgfqpoint{6.854810in}{1.391519in}}%
\pgfpathlineto{\pgfqpoint{6.865323in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{6.875836in}{1.363334in}}%
\pgfpathlineto{\pgfqpoint{6.886349in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{6.896862in}{1.454760in}}%
\pgfpathlineto{\pgfqpoint{6.907375in}{1.502598in}}%
\pgfpathlineto{\pgfqpoint{6.917888in}{1.522578in}}%
\pgfpathlineto{\pgfqpoint{6.928401in}{1.505309in}}%
\pgfpathlineto{\pgfqpoint{6.938914in}{1.458282in}}%
\pgfpathlineto{\pgfqpoint{6.949427in}{1.402029in}}%
\pgfpathlineto{\pgfqpoint{6.959940in}{1.361603in}}%
\pgfpathlineto{\pgfqpoint{6.970453in}{1.355141in}}%
\pgfpathlineto{\pgfqpoint{6.980966in}{1.385857in}}%
\pgfpathlineto{\pgfqpoint{7.001992in}{1.494830in}}%
\pgfpathlineto{\pgfqpoint{7.012505in}{1.524793in}}%
\pgfpathlineto{\pgfqpoint{7.023018in}{1.516650in}}%
\pgfpathlineto{\pgfqpoint{7.033531in}{1.473784in}}%
\pgfpathlineto{\pgfqpoint{7.044044in}{1.414803in}}%
\pgfpathlineto{\pgfqpoint{7.054557in}{1.365975in}}%
\pgfpathlineto{\pgfqpoint{7.065070in}{1.349015in}}%
\pgfpathlineto{\pgfqpoint{7.075583in}{1.371934in}}%
\pgfpathlineto{\pgfqpoint{7.086096in}{1.424798in}}%
\pgfpathlineto{\pgfqpoint{7.096609in}{1.484455in}}%
\pgfpathlineto{\pgfqpoint{7.107122in}{1.524304in}}%
\pgfpathlineto{\pgfqpoint{7.117635in}{1.526457in}}%
\pgfpathlineto{\pgfqpoint{7.128148in}{1.489531in}}%
\pgfpathlineto{\pgfqpoint{7.149174in}{1.373170in}}%
\pgfpathlineto{\pgfqpoint{7.159687in}{1.345371in}}%
\pgfpathlineto{\pgfqpoint{7.170200in}{1.358920in}}%
\pgfpathlineto{\pgfqpoint{7.180713in}{1.408151in}}%
\pgfpathlineto{\pgfqpoint{7.191226in}{1.471537in}}%
\pgfpathlineto{\pgfqpoint{7.201739in}{1.520916in}}%
\pgfpathlineto{\pgfqpoint{7.212252in}{1.534209in}}%
\pgfpathlineto{\pgfqpoint{7.222765in}{1.505064in}}%
\pgfpathlineto{\pgfqpoint{7.243791in}{1.383255in}}%
\pgfpathlineto{\pgfqpoint{7.254304in}{1.344526in}}%
\pgfpathlineto{\pgfqpoint{7.264817in}{1.347369in}}%
\pgfpathlineto{\pgfqpoint{7.275330in}{1.390979in}}%
\pgfpathlineto{\pgfqpoint{7.285843in}{1.456295in}}%
\pgfpathlineto{\pgfqpoint{7.296356in}{1.514457in}}%
\pgfpathlineto{\pgfqpoint{7.306869in}{1.539460in}}%
\pgfpathlineto{\pgfqpoint{7.317382in}{1.519838in}}%
\pgfpathlineto{\pgfqpoint{7.327895in}{1.463889in}}%
\pgfpathlineto{\pgfqpoint{7.338408in}{1.396171in}}%
\pgfpathlineto{\pgfqpoint{7.348921in}{1.346757in}}%
\pgfpathlineto{\pgfqpoint{7.359434in}{1.337826in}}%
\pgfpathlineto{\pgfqpoint{7.369947in}{1.373791in}}%
\pgfpathlineto{\pgfqpoint{7.390973in}{1.504835in}}%
\pgfpathlineto{\pgfqpoint{7.401486in}{1.541820in}}%
\pgfpathlineto{\pgfqpoint{7.411999in}{1.533263in}}%
\pgfpathlineto{\pgfqpoint{7.422512in}{1.482491in}}%
\pgfpathlineto{\pgfqpoint{7.433025in}{1.411731in}}%
\pgfpathlineto{\pgfqpoint{7.443538in}{1.352291in}}%
\pgfpathlineto{\pgfqpoint{7.454051in}{1.330789in}}%
\pgfpathlineto{\pgfqpoint{7.464564in}{1.357171in}}%
\pgfpathlineto{\pgfqpoint{7.475077in}{1.420172in}}%
\pgfpathlineto{\pgfqpoint{7.485590in}{1.492078in}}%
\pgfpathlineto{\pgfqpoint{7.496103in}{1.540941in}}%
\pgfpathlineto{\pgfqpoint{7.506616in}{1.544758in}}%
\pgfpathlineto{\pgfqpoint{7.517129in}{1.501372in}}%
\pgfpathlineto{\pgfqpoint{7.538155in}{1.361261in}}%
\pgfpathlineto{\pgfqpoint{7.548668in}{1.326720in}}%
\pgfpathlineto{\pgfqpoint{7.559181in}{1.341744in}}%
\pgfpathlineto{\pgfqpoint{7.569694in}{1.400151in}}%
\pgfpathlineto{\pgfqpoint{7.580207in}{1.476333in}}%
\pgfpathlineto{\pgfqpoint{7.590720in}{1.536537in}}%
\pgfpathlineto{\pgfqpoint{7.601233in}{1.553764in}}%
\pgfpathlineto{\pgfqpoint{7.611746in}{1.519918in}}%
\pgfpathlineto{\pgfqpoint{7.632772in}{1.373683in}}%
\pgfpathlineto{\pgfqpoint{7.643285in}{1.326037in}}%
\pgfpathlineto{\pgfqpoint{7.653797in}{1.328139in}}%
\pgfpathlineto{\pgfqpoint{7.664310in}{1.379548in}}%
\pgfpathlineto{\pgfqpoint{7.685336in}{1.528426in}}%
\pgfpathlineto{\pgfqpoint{7.695849in}{1.559746in}}%
\pgfpathlineto{\pgfqpoint{7.706362in}{1.537467in}}%
\pgfpathlineto{\pgfqpoint{7.716875in}{1.470973in}}%
\pgfpathlineto{\pgfqpoint{7.727388in}{1.389458in}}%
\pgfpathlineto{\pgfqpoint{7.737901in}{1.329086in}}%
\pgfpathlineto{\pgfqpoint{7.748414in}{1.316979in}}%
\pgfpathlineto{\pgfqpoint{7.758927in}{1.359006in}}%
\pgfpathlineto{\pgfqpoint{7.779953in}{1.516535in}}%
\pgfpathlineto{\pgfqpoint{7.790466in}{1.562217in}}%
\pgfpathlineto{\pgfqpoint{7.800979in}{1.553338in}}%
\pgfpathlineto{\pgfqpoint{7.811492in}{1.493311in}}%
\pgfpathlineto{\pgfqpoint{7.822005in}{1.408369in}}%
\pgfpathlineto{\pgfqpoint{7.832518in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{7.843031in}{1.308869in}}%
\pgfpathlineto{\pgfqpoint{7.853544in}{1.339224in}}%
\pgfpathlineto{\pgfqpoint{7.864057in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{7.874570in}{1.500912in}}%
\pgfpathlineto{\pgfqpoint{7.885083in}{1.560763in}}%
\pgfpathlineto{\pgfqpoint{7.895596in}{1.566842in}}%
\pgfpathlineto{\pgfqpoint{7.906109in}{1.515906in}}%
\pgfpathlineto{\pgfqpoint{7.927135in}{1.347254in}}%
\pgfpathlineto{\pgfqpoint{7.937648in}{1.304370in}}%
\pgfpathlineto{\pgfqpoint{7.948161in}{1.320936in}}%
\pgfpathlineto{\pgfqpoint{7.958674in}{1.390162in}}%
\pgfpathlineto{\pgfqpoint{7.969187in}{1.481732in}}%
\pgfpathlineto{\pgfqpoint{7.979700in}{1.555064in}}%
\pgfpathlineto{\pgfqpoint{7.990213in}{1.577302in}}%
\pgfpathlineto{\pgfqpoint{8.000726in}{1.538022in}}%
\pgfpathlineto{\pgfqpoint{8.021752in}{1.362519in}}%
\pgfpathlineto{\pgfqpoint{8.032265in}{1.303973in}}%
\pgfpathlineto{\pgfqpoint{8.042778in}{1.304897in}}%
\pgfpathlineto{\pgfqpoint{8.053291in}{1.365472in}}%
\pgfpathlineto{\pgfqpoint{8.074317in}{1.544917in}}%
\pgfpathlineto{\pgfqpoint{8.084830in}{1.584078in}}%
\pgfpathlineto{\pgfqpoint{8.095343in}{1.558872in}}%
\pgfpathlineto{\pgfqpoint{8.105856in}{1.479888in}}%
\pgfpathlineto{\pgfqpoint{8.116369in}{1.381781in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{1.308076in}}%
\pgfpathlineto{\pgfqpoint{8.126882in}{1.308076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.919154in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.232012in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.919154in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{8.232012in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{9.361126in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.361126in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.361126in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.412425in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{10.412425in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.412425in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.412425in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}100}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.463724in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.463724in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.463724in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}200}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.412425in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{0.932787in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{0.932787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{0.932787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.375758in, y=0.849454in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}-5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{1.442530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{1.442530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.048706in, y=1.359197in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{1.952273in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{1.952273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.255997in}{1.952273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.448211in, y=1.868940in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5e+103}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.255997in}{0.622194in}}{\pgfqpoint{2.312858in}{1.684797in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.361126in}{1.442530in}}%
\pgfpathlineto{\pgfqpoint{11.411159in}{1.442026in}}%
\pgfpathlineto{\pgfqpoint{11.421672in}{1.440823in}}%
\pgfpathlineto{\pgfqpoint{11.432185in}{1.436747in}}%
\pgfpathlineto{\pgfqpoint{11.442698in}{1.422937in}}%
\pgfpathlineto{\pgfqpoint{11.453211in}{1.376150in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{1.217633in}}%
\pgfpathlineto{\pgfqpoint{11.463724in}{1.217633in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{9.255997in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.568854in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.255997in}{2.306991in}}%
\pgfpathlineto{\pgfqpoint{11.568854in}{2.306991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/lh_pipeline.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lh_pipeline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13809524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lh_pipeline.pdf}}%
    \put(0.02910484,0.96350352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large Index for the aerodynamical responses.}\end{tabular}}}}%
    \put(0.23130996,0.82700642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Input MPS\end{tabular}}}}%
    \put(0.02413856,0.70374759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Trainable MPO\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{lh_pipeline.pdf}}%
    \put(0.6705166,0.96251688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\Large Indices for the time series.}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{lh_pipeline.pdf}}%
    \put(0.49522389,0.91485074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large SVD}\end{tabular}}}}%
    \put(0.27421975,1.0345849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(3)\end{tabular}}}}%
    \put(0.18846641,0.66164838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}(2)\end{tabular}}}}%
    \put(0.46429821,0.600474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large Contraction}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{lh_pipeline.pdf}}%
    \put(0.50594155,0.30766602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{lh_pipeline.pdf}}%
    \put(0.42149626,0.30675783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.58978925,0.30774071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{lh_pipeline.pdf}}%
    \put(0.42320339,0.23029654){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_3$\end{tabular}}}}%
    \put(0.50656538,0.23038606){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_4$\end{tabular}}}}%
    \put(0.58973999,0.23036637){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_5$\end{tabular}}}}%
    \put(0.67518688,0.23029662){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_6$\end{tabular}}}}%
    \put(0.76358795,0.23038621){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_7$\end{tabular}}}}%
    \put(0.84928066,0.23036652){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{lh_pipeline.pdf}}%
    \put(0.33697615,0.14465281){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_3$\end{tabular}}}}%
    \put(0.4203384,0.1447424){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{lh_pipeline.pdf}}%
    \put(0.17053775,0.14449376){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0.25389998,0.14458335){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0.50351283,0.14472271){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_5$\end{tabular}}}}%
    \put(0.58896041,0.14465296){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_6$\end{tabular}}}}%
    \put(0.67736075,0.14474255){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_7$\end{tabular}}}}%
    \put(0.76305339,0.14472286){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_8$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{lh_pipeline.pdf}}%
    \put(0.09488217,0.18820283){\color[rgb]{0,0,0}\rotatebox{0.84241444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2nd Layer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{lh_pipeline.pdf}}%
    \put(0.33936019,0.30795746){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{lh_pipeline.pdf}}%
    \put(0.25471698,0.23058799){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0.33807918,0.2306775){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{lh_pipeline.pdf}}%
    \put(0.1821641,0.27581328){\color[rgb]{0,0,0}\rotatebox{0.84241444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1st Layer\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{lh_pipeline.pdf}}%
    \put(0.38409504,0.39384075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\large Normalisation \& Disentanglers}\end{tabular}}}}%
    \put(0.67597881,0.30774071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.76117844,0.30805025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.8476213,0.30803019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.93336894,0.30787281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> images/natural_mps_wo_svd.pdf_tex <==
%% Creator: Inkscape 1.4.2 (f4327f4, 2025-05-13), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'natural_mps_wo_svd.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47142854)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{natural_mps_wo_svd.pdf}}%
    \put(0.59121737,0.24893708){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{natural_mps_wo_svd.pdf}}%
    \put(0.67842756,0.24946282){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$I_5$\end{tabular}}}}%
    \put(0.77411702,0.17040438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.74041225,0.17035068){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{natural_mps_wo_svd.pdf}}%
    \put(0.68809793,0.17113637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.65405513,0.17108438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.60235094,0.17235434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0.56878368,0.17230065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ket{0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{natural_mps_wo_svd.pdf}}%
    \put(0.76493625,0.2491567){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$V$\end{tabular}}}}%
    \put(0.33704532,0.25007669){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0.42040754,0.25016627){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0.50358189,0.25014659){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_3$\end{tabular}}}}%
    \put(0.3332655,0.10887593){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_1$\end{tabular}}}}%
    \put(0.41662776,0.10896548){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_2$\end{tabular}}}}%
    \put(0.49980211,0.10894579){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_3$\end{tabular}}}}%
    \put(0.58524973,0.10887604){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_4$\end{tabular}}}}%
    \put(0.67365083,0.10896563){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_5$\end{tabular}}}}%
    \put(0.75934368,0.10894594){\color[rgb]{0.90196078,0.90196078,0.90196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_6$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{natural_mps_wo_svd.pdf}}%
    \put(0.0917252,0.30392939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Canonization\end{tabular}}}}%
    \put(0.04732835,0.17296735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Kernel Aquisition\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{natural_mps_wo_svd.pdf}}%
  \end{picture}%
\endgroup%


==> images/regression_test_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=16.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{16.000000}{19.200000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.232600in}{4.205040in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{4.205040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.205040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839903in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.839903in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.839903in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.047962in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.047962in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.047962in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.256020in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.256020in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.256020in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349976in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{1.320504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{1.320504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.237170in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{2.054378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{2.054378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.971044in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{2.788252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{2.788252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.704918in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{3.522126in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{3.522126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688896in}{3.522126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.438792in, left, base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.8}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=2.288617in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test $R^2$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.839903in}{1.089218in}}{\pgfqpoint{3.860049in}{3.557883in}}{%
\pgfpathmoveto{\pgfqpoint{0.839903in}{1.497107in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{1.089218in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{1.398929in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{1.787961in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{1.942073in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{2.978625in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{3.072768in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.096939in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{3.041248in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{3.056517in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.113848in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.010988in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.109707in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.074150in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{2.968223in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{2.959790in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{2.773703in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{2.866407in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{2.676199in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{2.810104in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{2.826424in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{2.823641in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{2.767500in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{2.765553in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{2.630153in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{2.799167in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{2.801824in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{2.818721in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{2.700999in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{2.778440in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{2.665732in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{2.811083in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{2.796601in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{2.817664in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{2.776792in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{2.809941in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{2.866755in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{2.804408in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{2.835068in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{2.751679in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{2.777019in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{2.780176in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{2.770403in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{2.776305in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{2.745664in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{2.625641in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{2.706230in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{2.702819in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{2.660785in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{2.661144in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{2.659135in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{2.617203in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.549659in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{3.492374in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{3.477721in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{3.521069in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{3.542962in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{3.490000in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{3.494432in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{3.527717in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{3.483169in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{3.553618in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.525629in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{3.484677in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{3.505991in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.531597in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{3.501067in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{3.504134in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{3.521076in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{3.546312in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{3.471236in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{3.431419in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{3.498800in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{3.492663in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{3.482222in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{3.521392in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{3.432124in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{3.494125in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{3.448860in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{3.516861in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{3.500509in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{3.468655in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.557883in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{3.425135in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{3.514329in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.471164in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{3.479389in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{3.468055in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{3.391373in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.390629in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.358289in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.352681in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.334520in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.336304in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{3.379345in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{3.435835in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.390343in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{3.400578in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{3.371087in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{3.330196in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{3.016687in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{2.264563in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{1.497107in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{1.497107in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.839903in}{0.773687in}}{\pgfqpoint{3.860049in}{3.778110in}}{%
\pgfpathmoveto{\pgfqpoint{0.839903in}{1.518171in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{0.773687in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{1.191185in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{1.473020in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{1.628623in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{1.485275in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{1.482772in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{1.720583in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{1.648534in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{2.550841in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.035015in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.170488in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.086135in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.142958in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.230507in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{3.214431in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{3.178306in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{3.255371in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.132947in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{3.196829in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{3.200921in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.167679in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{3.283170in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{3.481185in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{3.513364in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{3.503348in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{3.558242in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{3.571185in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{3.393936in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{3.540654in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{3.558232in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{3.583075in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{3.512817in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{3.561951in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{3.598767in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{3.559300in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{3.621361in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.555410in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{3.641237in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{3.565380in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.579994in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{3.518113in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{3.596499in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{3.610947in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{3.594036in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{3.584552in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{3.588191in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{3.561767in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{3.515278in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{3.569570in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.601673in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.778110in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.778110in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{3.725306in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{3.714382in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{3.718510in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{3.689715in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{3.714425in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{3.722815in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{3.713556in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{3.717300in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{3.679474in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.718416in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{3.734654in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{3.718236in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{3.704115in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{3.689454in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{3.695224in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{3.675818in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{3.713469in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{3.680185in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{3.688133in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{3.662150in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{3.691809in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{3.693353in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{3.690821in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{3.700548in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{3.728793in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{3.720857in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{3.719832in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{3.742866in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.683560in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{3.756921in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{3.721962in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.736934in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{3.764895in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{3.751764in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{3.722719in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.703444in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.719482in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.718877in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.702251in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.731763in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{3.682232in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{3.690519in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.683082in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{3.631592in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{3.523594in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{3.585118in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{3.487737in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{3.194428in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{1.518171in}}%
\pgfpathlineto{\pgfqpoint{0.839903in}{1.518171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839903in}{1.373467in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{1.868518in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{2.588931in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{2.818841in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{3.098427in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{3.235792in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.283150in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{3.237407in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{3.268861in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.239606in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.199438in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.219261in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.235938in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.231133in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{3.205957in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{3.190333in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{3.194198in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.124133in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{3.177967in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{3.162938in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.160931in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{3.134235in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{3.088029in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{3.055202in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{3.084792in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{3.093665in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{3.090695in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{3.061743in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{3.077112in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{3.030465in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{3.065920in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{3.061805in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{3.056684in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{3.080161in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{3.081877in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{3.034487in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{3.043786in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.066577in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{2.987184in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{3.025597in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.043094in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{3.041240in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{3.010165in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{2.984494in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{2.984220in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{2.992936in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{2.998112in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{2.967495in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{2.961167in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{2.951087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.688896in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839903in}{1.142411in}}%
\pgfpathlineto{\pgfqpoint{0.900306in}{1.788623in}}%
\pgfpathlineto{\pgfqpoint{0.960709in}{2.062840in}}%
\pgfpathlineto{\pgfqpoint{1.021112in}{2.444952in}}%
\pgfpathlineto{\pgfqpoint{1.081515in}{2.829416in}}%
\pgfpathlineto{\pgfqpoint{1.141918in}{2.960836in}}%
\pgfpathlineto{\pgfqpoint{1.202321in}{3.076570in}}%
\pgfpathlineto{\pgfqpoint{1.262724in}{3.097850in}}%
\pgfpathlineto{\pgfqpoint{1.323127in}{3.280434in}}%
\pgfpathlineto{\pgfqpoint{1.383530in}{3.387662in}}%
\pgfpathlineto{\pgfqpoint{1.443933in}{3.477010in}}%
\pgfpathlineto{\pgfqpoint{1.504336in}{3.482140in}}%
\pgfpathlineto{\pgfqpoint{1.564738in}{3.521118in}}%
\pgfpathlineto{\pgfqpoint{1.625141in}{3.568019in}}%
\pgfpathlineto{\pgfqpoint{1.685544in}{3.576264in}}%
\pgfpathlineto{\pgfqpoint{1.745947in}{3.552111in}}%
\pgfpathlineto{\pgfqpoint{1.806350in}{3.591117in}}%
\pgfpathlineto{\pgfqpoint{1.866753in}{3.556491in}}%
\pgfpathlineto{\pgfqpoint{1.927156in}{3.585909in}}%
\pgfpathlineto{\pgfqpoint{1.987559in}{3.584616in}}%
\pgfpathlineto{\pgfqpoint{2.047962in}{3.508523in}}%
\pgfpathlineto{\pgfqpoint{2.108365in}{3.600021in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{3.629046in}}%
\pgfpathlineto{\pgfqpoint{2.229171in}{3.630672in}}%
\pgfpathlineto{\pgfqpoint{2.289573in}{3.631056in}}%
\pgfpathlineto{\pgfqpoint{2.349976in}{3.612997in}}%
\pgfpathlineto{\pgfqpoint{2.410379in}{3.627756in}}%
\pgfpathlineto{\pgfqpoint{2.470782in}{3.641890in}}%
\pgfpathlineto{\pgfqpoint{2.531185in}{3.586254in}}%
\pgfpathlineto{\pgfqpoint{2.591588in}{3.620112in}}%
\pgfpathlineto{\pgfqpoint{2.651991in}{3.636673in}}%
\pgfpathlineto{\pgfqpoint{2.712394in}{3.650144in}}%
\pgfpathlineto{\pgfqpoint{2.772797in}{3.642889in}}%
\pgfpathlineto{\pgfqpoint{2.833200in}{3.623000in}}%
\pgfpathlineto{\pgfqpoint{2.893603in}{3.655615in}}%
\pgfpathlineto{\pgfqpoint{2.954006in}{3.636805in}}%
\pgfpathlineto{\pgfqpoint{3.014409in}{3.667819in}}%
\pgfpathlineto{\pgfqpoint{3.074811in}{3.628791in}}%
\pgfpathlineto{\pgfqpoint{3.135214in}{3.665883in}}%
\pgfpathlineto{\pgfqpoint{3.195617in}{3.642276in}}%
\pgfpathlineto{\pgfqpoint{3.256020in}{3.635242in}}%
\pgfpathlineto{\pgfqpoint{3.316423in}{3.621604in}}%
\pgfpathlineto{\pgfqpoint{3.376826in}{3.656998in}}%
\pgfpathlineto{\pgfqpoint{3.437229in}{3.671714in}}%
\pgfpathlineto{\pgfqpoint{3.497632in}{3.651901in}}%
\pgfpathlineto{\pgfqpoint{3.558035in}{3.639031in}}%
\pgfpathlineto{\pgfqpoint{3.618438in}{3.658392in}}%
\pgfpathlineto{\pgfqpoint{3.678841in}{3.654911in}}%
\pgfpathlineto{\pgfqpoint{3.739244in}{3.637944in}}%
\pgfpathlineto{\pgfqpoint{3.799646in}{3.658214in}}%
\pgfpathlineto{\pgfqpoint{3.860049in}{3.694031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.688896in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011057in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688896in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{4.011057in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.349976in,y=4.038373in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.961591in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{3.855501in}{0.733305in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899946in}{0.733305in}}{\pgfqpoint{3.899946in}{0.777750in}}%
\pgfpathlineto{\pgfqpoint{3.899946in}{1.404447in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.899946in}{1.448891in}}{\pgfqpoint{3.855501in}{1.448891in}}%
\pgfpathlineto{\pgfqpoint{1.961591in}{1.448891in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917146in}{1.448891in}}{\pgfqpoint{1.917146in}{1.404447in}}%
\pgfpathlineto{\pgfqpoint{1.917146in}{0.777750in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.917146in}{0.733305in}}{\pgfqpoint{1.961591in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{1.961591in}{0.733305in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006035in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{1.271113in}}%
\pgfpathlineto{\pgfqpoint{2.450479in}{1.271113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628257in,y=1.193336in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Multivariate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.006035in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{2.228257in}{0.946654in}}%
\pgfpathlineto{\pgfqpoint{2.450479in}{0.946654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.628257in,y=0.868876in,left,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Univariate}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{4.299668in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{4.299668in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450675in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.450675in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.450675in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.658733in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.658733in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.658733in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.866792in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.866792in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.866792in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.960748in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{1.320504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299668in}{1.320504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{2.054378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299668in}{2.054378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{2.788252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299668in}{2.788252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{3.522126in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{3.522126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.299668in}{3.522126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.450675in}{0.980162in}}{\pgfqpoint{7.470821in}{2.941884in}}{%
\pgfpathmoveto{\pgfqpoint{4.450675in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{0.980162in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{1.196166in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{1.426076in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{1.447904in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{1.649857in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{1.987589in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{2.060418in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{2.136386in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{2.224711in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{2.186168in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{2.203224in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{2.149921in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{2.177039in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{2.148884in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{2.126666in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{2.146278in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{2.140491in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{2.168448in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{2.115148in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{2.146353in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{2.123007in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{2.166721in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{2.110739in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{2.152400in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{2.155784in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{2.118715in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{2.166698in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{2.123483in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{2.141497in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{2.146100in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{2.137641in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{2.215981in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{2.207524in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{2.149895in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{2.192385in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{2.214931in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{2.206400in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{2.185895in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{2.232348in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{2.212843in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{2.220983in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{2.203156in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{2.217966in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{2.188701in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{2.236688in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{2.245892in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{2.226254in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{2.175879in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{2.189407in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{2.247542in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{2.915650in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{2.915650in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{2.931688in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{2.941884in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{2.916114in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{2.935253in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{2.863863in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{2.901282in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{2.923260in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{2.900634in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{2.931813in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{2.851518in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{2.913210in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{2.814866in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{2.831711in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{2.876158in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{2.838633in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{2.823038in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{2.817208in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{2.763677in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{2.806500in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{2.835096in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{2.773447in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{2.758247in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{2.819120in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{2.819208in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{2.824801in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{2.816385in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{2.825730in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{2.801551in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{2.754625in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{2.756284in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{2.633165in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{2.694016in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{2.648380in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{2.647887in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{2.578221in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{2.554399in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{2.547657in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{2.555660in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{2.532177in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{2.470250in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{2.489747in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{2.418295in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{2.358756in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{2.306549in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{2.307910in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{2.276285in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{2.282198in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{2.118198in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{1.966821in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{1.405568in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{1.405568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.450675in}{1.050649in}}{\pgfqpoint{7.470821in}{3.765356in}}{%
\pgfpathmoveto{\pgfqpoint{4.450675in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{1.050649in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{1.858215in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{2.203354in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{2.333243in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{2.392614in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{2.561172in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{2.705614in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{2.728266in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{2.837874in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{2.872157in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{2.963649in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{3.023996in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{3.005205in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{3.079273in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{3.049645in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{3.207683in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{3.205403in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{3.291684in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{3.375285in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{3.382737in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{3.371258in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{3.357368in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{3.412514in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{3.403779in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{3.379356in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{3.353978in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{3.369110in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{3.327107in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{3.330933in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{3.336906in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{3.350650in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{3.435903in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{3.376332in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{3.336453in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{3.441587in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{3.492579in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{3.437116in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{3.450402in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{3.464106in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{3.246671in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{3.475465in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{3.471815in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{3.532267in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{3.516168in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{3.510811in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{3.486991in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{3.485620in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{3.534748in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{3.549191in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{3.529171in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{3.479516in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{3.765356in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{3.765356in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{3.717341in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{3.740353in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{3.731547in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{3.726474in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{3.722302in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{3.713765in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{3.689288in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{3.675791in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{3.709640in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{3.658367in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{3.704545in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{3.680469in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{3.654367in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{3.689631in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{3.644358in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{3.645954in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{3.687959in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{3.672491in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{3.684259in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{3.692228in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{3.620967in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{3.663706in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{3.667516in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{3.673508in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{3.627623in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{3.679915in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{3.680317in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{3.639027in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{3.671550in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{3.635988in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{3.651347in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{3.632403in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{3.661514in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{3.675727in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{3.640611in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{3.641225in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{3.630000in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{3.612683in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{3.617805in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{3.604147in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{3.578662in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{3.592233in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{3.485791in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{3.287692in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{3.234094in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{2.929141in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{2.386214in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{1.315333in}}%
\pgfpathlineto{\pgfqpoint{4.450675in}{1.315333in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450675in}{1.212314in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{1.627703in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{1.857071in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{2.007776in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{2.106970in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{2.214016in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{2.216521in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{2.279760in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{2.335019in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{2.333067in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{2.378548in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{2.416733in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{2.394733in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{2.416804in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{2.395851in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{2.433629in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{2.461267in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{2.443305in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{2.434450in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{2.496543in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{2.520843in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{2.494148in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{2.523049in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{2.502001in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{2.526429in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{2.502171in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{2.541889in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{2.535032in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{2.534291in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{2.584717in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{2.589526in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{2.587075in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{2.578621in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{2.607947in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{2.614757in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{2.641685in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{2.611958in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{2.569077in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{2.667896in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{2.642919in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{2.677698in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{2.649476in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{2.657854in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{2.669090in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{2.660868in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{2.671335in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{2.677712in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{2.676739in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{2.686963in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{2.675577in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.299668in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.450675in}{1.190086in}}%
\pgfpathlineto{\pgfqpoint{4.511078in}{2.100275in}}%
\pgfpathlineto{\pgfqpoint{4.571481in}{2.574077in}}%
\pgfpathlineto{\pgfqpoint{4.631884in}{2.856235in}}%
\pgfpathlineto{\pgfqpoint{4.692287in}{3.008301in}}%
\pgfpathlineto{\pgfqpoint{4.752690in}{3.139852in}}%
\pgfpathlineto{\pgfqpoint{4.813093in}{3.253149in}}%
\pgfpathlineto{\pgfqpoint{4.873496in}{3.278923in}}%
\pgfpathlineto{\pgfqpoint{4.933898in}{3.332885in}}%
\pgfpathlineto{\pgfqpoint{4.994301in}{3.341391in}}%
\pgfpathlineto{\pgfqpoint{5.054704in}{3.380891in}}%
\pgfpathlineto{\pgfqpoint{5.115107in}{3.415511in}}%
\pgfpathlineto{\pgfqpoint{5.175510in}{3.419775in}}%
\pgfpathlineto{\pgfqpoint{5.235913in}{3.454488in}}%
\pgfpathlineto{\pgfqpoint{5.296316in}{3.456003in}}%
\pgfpathlineto{\pgfqpoint{5.356719in}{3.489940in}}%
\pgfpathlineto{\pgfqpoint{5.417122in}{3.499975in}}%
\pgfpathlineto{\pgfqpoint{5.477525in}{3.510868in}}%
\pgfpathlineto{\pgfqpoint{5.537928in}{3.529072in}}%
\pgfpathlineto{\pgfqpoint{5.598331in}{3.537873in}}%
\pgfpathlineto{\pgfqpoint{5.658733in}{3.534487in}}%
\pgfpathlineto{\pgfqpoint{5.719136in}{3.550042in}}%
\pgfpathlineto{\pgfqpoint{5.779539in}{3.557506in}}%
\pgfpathlineto{\pgfqpoint{5.839942in}{3.553881in}}%
\pgfpathlineto{\pgfqpoint{5.900345in}{3.554329in}}%
\pgfpathlineto{\pgfqpoint{5.960748in}{3.543477in}}%
\pgfpathlineto{\pgfqpoint{6.021151in}{3.561804in}}%
\pgfpathlineto{\pgfqpoint{6.081554in}{3.551463in}}%
\pgfpathlineto{\pgfqpoint{6.141957in}{3.557005in}}%
\pgfpathlineto{\pgfqpoint{6.202360in}{3.553171in}}%
\pgfpathlineto{\pgfqpoint{6.262763in}{3.558353in}}%
\pgfpathlineto{\pgfqpoint{6.323166in}{3.590411in}}%
\pgfpathlineto{\pgfqpoint{6.383568in}{3.571825in}}%
\pgfpathlineto{\pgfqpoint{6.443971in}{3.554461in}}%
\pgfpathlineto{\pgfqpoint{6.504374in}{3.592952in}}%
\pgfpathlineto{\pgfqpoint{6.564777in}{3.596569in}}%
\pgfpathlineto{\pgfqpoint{6.625180in}{3.597317in}}%
\pgfpathlineto{\pgfqpoint{6.685583in}{3.604398in}}%
\pgfpathlineto{\pgfqpoint{6.745986in}{3.601043in}}%
\pgfpathlineto{\pgfqpoint{6.806389in}{3.556107in}}%
\pgfpathlineto{\pgfqpoint{6.866792in}{3.604259in}}%
\pgfpathlineto{\pgfqpoint{6.927195in}{3.600024in}}%
\pgfpathlineto{\pgfqpoint{6.987598in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{7.048001in}{3.616835in}}%
\pgfpathlineto{\pgfqpoint{7.108404in}{3.613876in}}%
\pgfpathlineto{\pgfqpoint{7.168806in}{3.602951in}}%
\pgfpathlineto{\pgfqpoint{7.229209in}{3.629159in}}%
\pgfpathlineto{\pgfqpoint{7.289612in}{3.633851in}}%
\pgfpathlineto{\pgfqpoint{7.350015in}{3.635314in}}%
\pgfpathlineto{\pgfqpoint{7.410418in}{3.633897in}}%
\pgfpathlineto{\pgfqpoint{7.470821in}{3.617880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.299668in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.621828in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.299668in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{7.621828in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.960748in,y=4.038373in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{7.910439in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{7.910439in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061447in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.061447in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.061447in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.269505in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.269505in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.269505in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.477564in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.477564in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.477564in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.571520in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{1.320504in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{1.320504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910439in}{1.320504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{2.054378in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{2.054378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910439in}{2.054378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{2.788252in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{2.788252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910439in}{2.788252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{3.522126in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{3.522126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910439in}{3.522126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.061447in}{0.788194in}}{\pgfqpoint{11.081593in}{2.738900in}}{%
\pgfpathmoveto{\pgfqpoint{8.061447in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{0.915165in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{1.404928in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{1.457860in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{2.014462in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{1.957943in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{2.041551in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{2.122209in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{2.108125in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{2.037004in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{2.092246in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{2.083374in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{2.061849in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{2.105685in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{2.031896in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{2.029875in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{2.031282in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{2.085190in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{2.123211in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{2.099576in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{2.068879in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{2.134950in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{2.109116in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{2.096897in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{2.136166in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{2.154398in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{2.144786in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{2.162074in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{2.149475in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{2.166125in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{2.132571in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{2.195303in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{2.173488in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{2.177964in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{2.163498in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{2.180382in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{2.158043in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{2.095261in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{2.173265in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{2.211673in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{2.231430in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{2.234634in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{2.218259in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{2.194883in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{2.246793in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{2.185809in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{2.190150in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{2.181743in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{2.729916in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{2.729916in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{2.730190in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{2.738900in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{2.676409in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{2.655320in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{2.683644in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{2.728817in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{2.636156in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{2.663335in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{2.682765in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{2.633994in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{2.628553in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{2.627668in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{2.681571in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{2.590662in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{2.625786in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{2.546732in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{2.622012in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{2.574189in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{2.587132in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{2.551587in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{2.565556in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{2.395755in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{2.519754in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{2.481110in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{2.572167in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{2.542894in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{2.523843in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{2.538969in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{2.559253in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{2.501802in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{2.473071in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{2.404910in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{2.483400in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{2.460500in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{2.346348in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{2.394871in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{2.344523in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{2.312646in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{2.458275in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{2.401898in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{2.400705in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{2.402426in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{2.316799in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{2.327807in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{2.314314in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{2.254756in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{2.256884in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{2.251917in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{2.187509in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{1.544534in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{1.544534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{8.061447in}{1.952605in}}{\pgfqpoint{11.081593in}{3.803547in}}{%
\pgfpathmoveto{\pgfqpoint{8.061447in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{1.952605in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{2.449323in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{2.372131in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{2.552366in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{2.798254in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{2.885636in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{3.044337in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{3.167523in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{3.230535in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{3.276645in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{3.198058in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{3.334591in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{3.383287in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{3.449758in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{3.435669in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{3.463902in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{3.431030in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{3.439981in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{3.516088in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{3.362529in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{3.528381in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{3.412078in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{3.532243in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{3.392734in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{3.313399in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{3.496032in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{3.411654in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{3.509068in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{3.382278in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{3.517676in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{3.548743in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{3.500083in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{3.525895in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{3.446634in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{3.512233in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{3.553368in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{3.636634in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{3.566520in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{3.587457in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{3.585771in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{3.570750in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{3.569127in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{3.473992in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{3.564919in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.633831in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{3.659473in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{3.650638in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{3.641084in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{3.645926in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{3.634020in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{3.626606in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{3.786723in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{3.786723in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{3.794228in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{3.778237in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{3.773956in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{3.743669in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{3.772854in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.803547in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{3.783003in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{3.754967in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{3.769127in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{3.765586in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{3.742984in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{3.763124in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{3.780884in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{3.725677in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{3.748436in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{3.734717in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{3.734437in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{3.708814in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{3.736353in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{3.738232in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{3.723010in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{3.745598in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{3.687387in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{3.682764in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{3.751457in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{3.721804in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{3.730431in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{3.765848in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{3.769239in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{3.696542in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{3.714176in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{3.739867in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{3.695398in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{3.652948in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{3.671210in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{3.670663in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{3.621958in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{3.652276in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{3.629421in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{3.619981in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{3.596473in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{3.611564in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{3.611241in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{3.558827in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{3.398938in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{3.363069in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{3.151425in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{2.733637in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{2.601552in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{2.440729in}}%
\pgfpathlineto{\pgfqpoint{8.061447in}{2.440729in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.170042,0.436798,0.223726}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061447in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{1.630054in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{1.859813in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{1.978598in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{2.042945in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{2.185455in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{2.191295in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{2.208836in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{2.257823in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{2.235638in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{2.252064in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{2.242734in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{2.220265in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{2.226620in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{2.187026in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{2.219238in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{2.216867in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{2.227574in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{2.219754in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{2.210356in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{2.251361in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{2.262411in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{2.237965in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{2.262200in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{2.299073in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{2.296738in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{2.268455in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{2.297817in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{2.287365in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{2.319966in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{2.308462in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{2.304823in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{2.326880in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{2.326712in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{2.322177in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{2.335580in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{2.332002in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{2.335773in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{2.336525in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{2.331092in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{2.332181in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{2.346291in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{2.350540in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{2.372005in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{2.387081in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{2.395263in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{2.380657in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{2.405153in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{2.402617in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{2.391022in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{2.394996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.910439in}{0.622194in}}{\pgfqpoint{3.322161in}{3.332846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.829958,0.563202,0.776274}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.061447in}{2.169112in}}%
\pgfpathlineto{\pgfqpoint{8.121850in}{2.521732in}}%
\pgfpathlineto{\pgfqpoint{8.182253in}{2.541328in}}%
\pgfpathlineto{\pgfqpoint{8.242656in}{2.834138in}}%
\pgfpathlineto{\pgfqpoint{8.303058in}{3.041542in}}%
\pgfpathlineto{\pgfqpoint{8.363461in}{3.118280in}}%
\pgfpathlineto{\pgfqpoint{8.423864in}{3.275506in}}%
\pgfpathlineto{\pgfqpoint{8.484267in}{3.342863in}}%
\pgfpathlineto{\pgfqpoint{8.544670in}{3.409360in}}%
\pgfpathlineto{\pgfqpoint{8.605073in}{3.427205in}}%
\pgfpathlineto{\pgfqpoint{8.665476in}{3.429729in}}%
\pgfpathlineto{\pgfqpoint{8.725879in}{3.508874in}}%
\pgfpathlineto{\pgfqpoint{8.786282in}{3.523956in}}%
\pgfpathlineto{\pgfqpoint{8.846685in}{3.551824in}}%
\pgfpathlineto{\pgfqpoint{8.907088in}{3.558449in}}%
\pgfpathlineto{\pgfqpoint{8.967491in}{3.548729in}}%
\pgfpathlineto{\pgfqpoint{9.027893in}{3.548658in}}%
\pgfpathlineto{\pgfqpoint{9.088296in}{3.571021in}}%
\pgfpathlineto{\pgfqpoint{9.148699in}{3.606518in}}%
\pgfpathlineto{\pgfqpoint{9.209102in}{3.586320in}}%
\pgfpathlineto{\pgfqpoint{9.269505in}{3.620088in}}%
\pgfpathlineto{\pgfqpoint{9.329908in}{3.599841in}}%
\pgfpathlineto{\pgfqpoint{9.390311in}{3.618801in}}%
\pgfpathlineto{\pgfqpoint{9.450714in}{3.580962in}}%
\pgfpathlineto{\pgfqpoint{9.511117in}{3.541004in}}%
\pgfpathlineto{\pgfqpoint{9.571520in}{3.621671in}}%
\pgfpathlineto{\pgfqpoint{9.631923in}{3.561621in}}%
\pgfpathlineto{\pgfqpoint{9.692326in}{3.621480in}}%
\pgfpathlineto{\pgfqpoint{9.752728in}{3.598416in}}%
\pgfpathlineto{\pgfqpoint{9.813131in}{3.643629in}}%
\pgfpathlineto{\pgfqpoint{9.873534in}{3.646192in}}%
\pgfpathlineto{\pgfqpoint{9.933937in}{3.654597in}}%
\pgfpathlineto{\pgfqpoint{9.994340in}{3.627619in}}%
\pgfpathlineto{\pgfqpoint{10.054743in}{3.599810in}}%
\pgfpathlineto{\pgfqpoint{10.115146in}{3.623873in}}%
\pgfpathlineto{\pgfqpoint{10.175549in}{3.666835in}}%
\pgfpathlineto{\pgfqpoint{10.235952in}{3.685348in}}%
\pgfpathlineto{\pgfqpoint{10.296355in}{3.691655in}}%
\pgfpathlineto{\pgfqpoint{10.356758in}{3.685183in}}%
\pgfpathlineto{\pgfqpoint{10.417161in}{3.684863in}}%
\pgfpathlineto{\pgfqpoint{10.477564in}{3.689355in}}%
\pgfpathlineto{\pgfqpoint{10.537966in}{3.680477in}}%
\pgfpathlineto{\pgfqpoint{10.598369in}{3.665003in}}%
\pgfpathlineto{\pgfqpoint{10.658772in}{3.654224in}}%
\pgfpathlineto{\pgfqpoint{10.719175in}{3.693991in}}%
\pgfpathlineto{\pgfqpoint{10.779578in}{3.709463in}}%
\pgfpathlineto{\pgfqpoint{10.839981in}{3.692424in}}%
\pgfpathlineto{\pgfqpoint{10.900384in}{3.690048in}}%
\pgfpathlineto{\pgfqpoint{10.960787in}{3.700397in}}%
\pgfpathlineto{\pgfqpoint{11.021190in}{3.720400in}}%
\pgfpathlineto{\pgfqpoint{11.081593in}{3.709857in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.910439in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.232600in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.910439in}{3.955040in}}%
\pgfpathlineto{\pgfqpoint{11.232600in}{3.955040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.571520in,y=4.038373in,,base]{\color{textcolor}{\rmfamily\fontsize{16.000000}{19.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$U_{\infty}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/training_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=18.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{18.000000}{21.600000}\selectfont}
%%     \normalsize
%%   }
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{11.282668in}{4.145040in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.500000,0.500000,0.500000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.015437in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.015437in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881329in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881329in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.881329in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.747220in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.747220in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.747220in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.613112in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.613112in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.613112in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.479004in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479004in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479004in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.344895in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.344895in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.180166in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{1.071870in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{1.071870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{1.071870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=0.988537in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.75}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{1.654478in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{1.654478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{1.654478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=1.571145in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.80}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{2.237086in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{2.237086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{2.237086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.153753in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.85}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{2.819695in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{2.819695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{2.819695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=2.736361in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.90}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{3.402303in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{3.402303in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{3.402303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.318969in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.95}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{3.984911in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{3.984911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798964in}{3.984911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.311623in, y=3.901577in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}1.00}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.256068in,y=2.383617in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F1 Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{1.678604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{3.953589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{2.197033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{3.953692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{1.255891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{3.961535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{2.755300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{3.945866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.015437in}{2.064917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.344895in}{3.953692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{1.678604in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{2.375487in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{3.914708in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{3.930249in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{1.621561in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{1.708151in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{2.054507in}{3.922406in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{3.953589in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.922745in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{2.833810in}{3.930545in}}%
\pgfpathlineto{\pgfqpoint{2.920399in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{3.006988in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{3.961432in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{3.353345in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{3.930308in}}%
\pgfpathlineto{\pgfqpoint{3.526523in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{3.786290in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{3.959469in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{4.219236in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{4.305825in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{3.953794in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.652182in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{4.738771in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{4.911949in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{4.998539in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{3.953589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{2.197033in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{0.782323in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{3.969250in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{3.938134in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{1.621561in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{1.708151in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{3.969250in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{3.969267in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{2.054507in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{3.969284in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.969284in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{3.977102in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.953519in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{3.977093in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{3.969284in}}%
\pgfpathlineto{\pgfqpoint{2.833810in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{2.920399in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{3.006988in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.353345in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{3.526523in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.786290in}{3.961380in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{3.959469in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{4.219236in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{4.305825in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{3.961406in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{4.652182in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{4.738771in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.911949in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{4.998539in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{3.953692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{1.255891in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{3.977085in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{3.977085in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{3.969284in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{3.961406in}}%
\pgfpathlineto{\pgfqpoint{1.621561in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{1.708151in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{3.969267in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{3.969319in}}%
\pgfpathlineto{\pgfqpoint{2.054507in}{3.969319in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{3.930189in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{2.833810in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{2.920399in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{3.006988in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{3.969301in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{3.353345in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{3.526523in}{3.953554in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{3.786290in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.959469in}{3.930368in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{4.219236in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{4.305825in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{3.969284in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{3.977085in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{3.984911in}}%
\pgfpathlineto{\pgfqpoint{4.652182in}{3.961354in}}%
\pgfpathlineto{\pgfqpoint{4.738771in}{3.961586in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{4.911949in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{4.998539in}{3.961458in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{3.969301in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{3.961535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{2.755300in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{3.757451in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{3.789042in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{3.836542in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{3.852879in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{3.930427in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{3.914784in}}%
\pgfpathlineto{\pgfqpoint{1.621561in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{1.708151in}{3.930308in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{3.945780in}}%
\pgfpathlineto{\pgfqpoint{2.054507in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{3.922610in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{2.833810in}{3.945780in}}%
\pgfpathlineto{\pgfqpoint{2.920399in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.006988in}{3.930603in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{3.353345in}{3.938134in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{3.938336in}}%
\pgfpathlineto{\pgfqpoint{3.526523in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{3.937876in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{3.786290in}{3.938236in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{3.959469in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{3.938236in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{4.219236in}{3.938236in}}%
\pgfpathlineto{\pgfqpoint{4.305825in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{3.938134in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{4.652182in}{3.938286in}}%
\pgfpathlineto{\pgfqpoint{4.738771in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{4.911949in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{4.998539in}{3.938286in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{3.938134in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{3.946036in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{3.945866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.798964in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.015437in}{2.064917in}}%
\pgfpathlineto{\pgfqpoint{1.102026in}{3.884054in}}%
\pgfpathlineto{\pgfqpoint{1.188616in}{3.922678in}}%
\pgfpathlineto{\pgfqpoint{1.275205in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{1.361794in}{3.953519in}}%
\pgfpathlineto{\pgfqpoint{1.448383in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{1.534972in}{3.953589in}}%
\pgfpathlineto{\pgfqpoint{1.621561in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{1.708151in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{1.794740in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{1.881329in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{1.967918in}{3.945823in}}%
\pgfpathlineto{\pgfqpoint{2.054507in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{2.141096in}{3.953760in}}%
\pgfpathlineto{\pgfqpoint{2.227685in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{2.314275in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{2.400864in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{2.487453in}{3.961484in}}%
\pgfpathlineto{\pgfqpoint{2.574042in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{2.660631in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{2.747220in}{3.946078in}}%
\pgfpathlineto{\pgfqpoint{2.833810in}{3.953624in}}%
\pgfpathlineto{\pgfqpoint{2.920399in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{3.006988in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.093577in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.180166in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.266755in}{3.937980in}}%
\pgfpathlineto{\pgfqpoint{3.353345in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.439934in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{3.526523in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{3.613112in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{3.699701in}{3.945994in}}%
\pgfpathlineto{\pgfqpoint{3.786290in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{3.872880in}{3.938336in}}%
\pgfpathlineto{\pgfqpoint{3.959469in}{3.953658in}}%
\pgfpathlineto{\pgfqpoint{4.046058in}{3.953726in}}%
\pgfpathlineto{\pgfqpoint{4.132647in}{3.938083in}}%
\pgfpathlineto{\pgfqpoint{4.219236in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{4.305825in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{4.392415in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{4.479004in}{3.945952in}}%
\pgfpathlineto{\pgfqpoint{4.565593in}{3.938032in}}%
\pgfpathlineto{\pgfqpoint{4.652182in}{3.938185in}}%
\pgfpathlineto{\pgfqpoint{4.738771in}{3.945866in}}%
\pgfpathlineto{\pgfqpoint{4.825360in}{3.945909in}}%
\pgfpathlineto{\pgfqpoint{4.911949in}{3.945780in}}%
\pgfpathlineto{\pgfqpoint{4.998539in}{3.953692in}}%
\pgfpathlineto{\pgfqpoint{5.085128in}{3.961535in}}%
\pgfpathlineto{\pgfqpoint{5.171717in}{3.961510in}}%
\pgfpathlineto{\pgfqpoint{5.258306in}{3.930368in}}%
\pgfpathlineto{\pgfqpoint{5.344895in}{3.953692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{0.798964in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.561368in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798964in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{5.561368in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.898039,0.898039,0.898039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{6.520264in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{6.520264in}{0.622194in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{6.736737in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.736737in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.602629in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.602629in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.602629in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}10}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.468520in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.468520in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.468520in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}20}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.334412in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.334412in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.334412in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}30}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.200304in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.200304in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.200304in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}40}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.066195in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{0.622194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.066195in,y=0.524972in,,top]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}50}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.901466in,y=0.256068in,,top]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}epoch}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{1.209516in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520264in}{1.209516in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142991in, y=1.126183in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.2}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{1.855512in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{1.855512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520264in}{1.855512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142991in, y=1.772178in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.3}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{2.501507in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{2.501507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520264in}{2.501507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142991in, y=2.418174in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{3.147503in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{3.147503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520264in}{3.147503in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142991in, y=3.064170in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.5}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{3.793499in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{3.793499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.520264in}{3.793499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.142991in, y=3.710165in, left, base]{\color{textcolor}{\rmfamily\fontsize{18.000000}{21.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0.6}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.333333,0.333333,0.333333}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.087436in,y=2.383617in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{21.600000}{25.920000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$R^2$ Score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{0.783962in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{3.567091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{0.972453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{3.522661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{1.494541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{3.883915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{0.782323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{3.612250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.736737in}{1.104033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.066195in}{3.374873in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{0.783962in}}%
\pgfpathlineto{\pgfqpoint{6.823326in}{2.266105in}}%
\pgfpathlineto{\pgfqpoint{6.909916in}{2.498540in}}%
\pgfpathlineto{\pgfqpoint{6.996505in}{2.688134in}}%
\pgfpathlineto{\pgfqpoint{7.083094in}{3.320908in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{3.508632in}}%
\pgfpathlineto{\pgfqpoint{7.256272in}{3.475525in}}%
\pgfpathlineto{\pgfqpoint{7.342861in}{3.390015in}}%
\pgfpathlineto{\pgfqpoint{7.429451in}{3.454188in}}%
\pgfpathlineto{\pgfqpoint{7.516040in}{3.389542in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{3.460441in}}%
\pgfpathlineto{\pgfqpoint{7.689218in}{3.444954in}}%
\pgfpathlineto{\pgfqpoint{7.775807in}{3.443690in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{3.486447in}}%
\pgfpathlineto{\pgfqpoint{7.948985in}{3.435310in}}%
\pgfpathlineto{\pgfqpoint{8.035575in}{3.527384in}}%
\pgfpathlineto{\pgfqpoint{8.122164in}{3.512811in}}%
\pgfpathlineto{\pgfqpoint{8.208753in}{3.539758in}}%
\pgfpathlineto{\pgfqpoint{8.295342in}{3.518494in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{3.473903in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{3.544509in}}%
\pgfpathlineto{\pgfqpoint{8.555110in}{3.484433in}}%
\pgfpathlineto{\pgfqpoint{8.641699in}{3.474176in}}%
\pgfpathlineto{\pgfqpoint{8.728288in}{3.546758in}}%
\pgfpathlineto{\pgfqpoint{8.814877in}{3.483463in}}%
\pgfpathlineto{\pgfqpoint{8.901466in}{3.488681in}}%
\pgfpathlineto{\pgfqpoint{8.988055in}{3.482470in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{3.515934in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{3.532835in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{3.530633in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{3.504626in}}%
\pgfpathlineto{\pgfqpoint{9.421001in}{3.503929in}}%
\pgfpathlineto{\pgfqpoint{9.507590in}{3.547342in}}%
\pgfpathlineto{\pgfqpoint{9.594180in}{3.553760in}}%
\pgfpathlineto{\pgfqpoint{9.680769in}{3.554662in}}%
\pgfpathlineto{\pgfqpoint{9.767358in}{3.563621in}}%
\pgfpathlineto{\pgfqpoint{9.853947in}{3.555787in}}%
\pgfpathlineto{\pgfqpoint{9.940536in}{3.534310in}}%
\pgfpathlineto{\pgfqpoint{10.027125in}{3.550883in}}%
\pgfpathlineto{\pgfqpoint{10.113715in}{3.549743in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{3.581124in}}%
\pgfpathlineto{\pgfqpoint{10.286893in}{3.572124in}}%
\pgfpathlineto{\pgfqpoint{10.373482in}{3.531466in}}%
\pgfpathlineto{\pgfqpoint{10.460071in}{3.566015in}}%
\pgfpathlineto{\pgfqpoint{10.546660in}{3.531190in}}%
\pgfpathlineto{\pgfqpoint{10.633249in}{3.547140in}}%
\pgfpathlineto{\pgfqpoint{10.719839in}{3.569903in}}%
\pgfpathlineto{\pgfqpoint{10.806428in}{3.575994in}}%
\pgfpathlineto{\pgfqpoint{10.893017in}{3.485206in}}%
\pgfpathlineto{\pgfqpoint{10.979606in}{3.504292in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{3.567091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.086056,0.238247,0.305612}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{0.972453in}}%
\pgfpathlineto{\pgfqpoint{6.823326in}{1.521901in}}%
\pgfpathlineto{\pgfqpoint{6.909916in}{2.343738in}}%
\pgfpathlineto{\pgfqpoint{6.996505in}{2.975824in}}%
\pgfpathlineto{\pgfqpoint{7.083094in}{3.039117in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{3.215564in}}%
\pgfpathlineto{\pgfqpoint{7.256272in}{3.290640in}}%
\pgfpathlineto{\pgfqpoint{7.342861in}{3.381043in}}%
\pgfpathlineto{\pgfqpoint{7.429451in}{3.470872in}}%
\pgfpathlineto{\pgfqpoint{7.516040in}{3.429883in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{3.475911in}}%
\pgfpathlineto{\pgfqpoint{7.689218in}{3.440706in}}%
\pgfpathlineto{\pgfqpoint{7.775807in}{3.510321in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{3.491408in}}%
\pgfpathlineto{\pgfqpoint{7.948985in}{3.462151in}}%
\pgfpathlineto{\pgfqpoint{8.035575in}{3.499935in}}%
\pgfpathlineto{\pgfqpoint{8.122164in}{3.484586in}}%
\pgfpathlineto{\pgfqpoint{8.208753in}{3.488990in}}%
\pgfpathlineto{\pgfqpoint{8.295342in}{3.420138in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{3.435514in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{3.526304in}}%
\pgfpathlineto{\pgfqpoint{8.555110in}{3.535943in}}%
\pgfpathlineto{\pgfqpoint{8.641699in}{3.574497in}}%
\pgfpathlineto{\pgfqpoint{8.728288in}{3.611198in}}%
\pgfpathlineto{\pgfqpoint{8.814877in}{3.597428in}}%
\pgfpathlineto{\pgfqpoint{8.901466in}{3.624420in}}%
\pgfpathlineto{\pgfqpoint{8.988055in}{3.596572in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{3.540064in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{3.607182in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{3.574768in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{3.554364in}}%
\pgfpathlineto{\pgfqpoint{9.421001in}{3.572951in}}%
\pgfpathlineto{\pgfqpoint{9.507590in}{3.563540in}}%
\pgfpathlineto{\pgfqpoint{9.594180in}{3.597668in}}%
\pgfpathlineto{\pgfqpoint{9.680769in}{3.561123in}}%
\pgfpathlineto{\pgfqpoint{9.767358in}{3.510747in}}%
\pgfpathlineto{\pgfqpoint{9.853947in}{3.545484in}}%
\pgfpathlineto{\pgfqpoint{9.940536in}{3.519100in}}%
\pgfpathlineto{\pgfqpoint{10.027125in}{3.531577in}}%
\pgfpathlineto{\pgfqpoint{10.113715in}{3.516759in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{3.498806in}}%
\pgfpathlineto{\pgfqpoint{10.286893in}{3.533239in}}%
\pgfpathlineto{\pgfqpoint{10.373482in}{3.526050in}}%
\pgfpathlineto{\pgfqpoint{10.460071in}{3.560102in}}%
\pgfpathlineto{\pgfqpoint{10.546660in}{3.571805in}}%
\pgfpathlineto{\pgfqpoint{10.633249in}{3.519023in}}%
\pgfpathlineto{\pgfqpoint{10.719839in}{3.564860in}}%
\pgfpathlineto{\pgfqpoint{10.806428in}{3.536125in}}%
\pgfpathlineto{\pgfqpoint{10.893017in}{3.564703in}}%
\pgfpathlineto{\pgfqpoint{10.979606in}{3.539065in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{3.522661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.329277,0.476285,0.183716}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{1.494541in}}%
\pgfpathlineto{\pgfqpoint{6.823326in}{2.346432in}}%
\pgfpathlineto{\pgfqpoint{6.909916in}{2.811956in}}%
\pgfpathlineto{\pgfqpoint{6.996505in}{3.102691in}}%
\pgfpathlineto{\pgfqpoint{7.083094in}{3.276459in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{3.424024in}}%
\pgfpathlineto{\pgfqpoint{7.256272in}{3.410775in}}%
\pgfpathlineto{\pgfqpoint{7.342861in}{3.413257in}}%
\pgfpathlineto{\pgfqpoint{7.429451in}{3.507406in}}%
\pgfpathlineto{\pgfqpoint{7.516040in}{3.499411in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{3.463519in}}%
\pgfpathlineto{\pgfqpoint{7.689218in}{3.551744in}}%
\pgfpathlineto{\pgfqpoint{7.775807in}{3.483426in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{3.533542in}}%
\pgfpathlineto{\pgfqpoint{7.948985in}{3.592706in}}%
\pgfpathlineto{\pgfqpoint{8.035575in}{3.571565in}}%
\pgfpathlineto{\pgfqpoint{8.122164in}{3.584756in}}%
\pgfpathlineto{\pgfqpoint{8.208753in}{3.606454in}}%
\pgfpathlineto{\pgfqpoint{8.295342in}{3.559603in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{3.570908in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{3.639240in}}%
\pgfpathlineto{\pgfqpoint{8.555110in}{3.699461in}}%
\pgfpathlineto{\pgfqpoint{8.641699in}{3.656798in}}%
\pgfpathlineto{\pgfqpoint{8.728288in}{3.611553in}}%
\pgfpathlineto{\pgfqpoint{8.814877in}{3.702500in}}%
\pgfpathlineto{\pgfqpoint{8.901466in}{3.676966in}}%
\pgfpathlineto{\pgfqpoint{8.988055in}{3.667592in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{3.693968in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{3.628801in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{3.681154in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{3.713393in}}%
\pgfpathlineto{\pgfqpoint{9.421001in}{3.742877in}}%
\pgfpathlineto{\pgfqpoint{9.507590in}{3.710146in}}%
\pgfpathlineto{\pgfqpoint{9.594180in}{3.760632in}}%
\pgfpathlineto{\pgfqpoint{9.680769in}{3.777766in}}%
\pgfpathlineto{\pgfqpoint{9.767358in}{3.750930in}}%
\pgfpathlineto{\pgfqpoint{9.853947in}{3.774745in}}%
\pgfpathlineto{\pgfqpoint{9.940536in}{3.852245in}}%
\pgfpathlineto{\pgfqpoint{10.027125in}{3.753871in}}%
\pgfpathlineto{\pgfqpoint{10.113715in}{3.825030in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{3.790980in}}%
\pgfpathlineto{\pgfqpoint{10.286893in}{3.868722in}}%
\pgfpathlineto{\pgfqpoint{10.373482in}{3.789033in}}%
\pgfpathlineto{\pgfqpoint{10.460071in}{3.831249in}}%
\pgfpathlineto{\pgfqpoint{10.546660in}{3.927853in}}%
\pgfpathlineto{\pgfqpoint{10.633249in}{3.914308in}}%
\pgfpathlineto{\pgfqpoint{10.719839in}{3.870354in}}%
\pgfpathlineto{\pgfqpoint{10.806428in}{3.923511in}}%
\pgfpathlineto{\pgfqpoint{10.893017in}{3.984911in}}%
\pgfpathlineto{\pgfqpoint{10.979606in}{3.963658in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{3.883915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.814625,0.495483,0.575253}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{0.782323in}}%
\pgfpathlineto{\pgfqpoint{6.823326in}{1.452691in}}%
\pgfpathlineto{\pgfqpoint{6.909916in}{2.316394in}}%
\pgfpathlineto{\pgfqpoint{6.996505in}{2.544245in}}%
\pgfpathlineto{\pgfqpoint{7.083094in}{2.819593in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{3.306415in}}%
\pgfpathlineto{\pgfqpoint{7.256272in}{3.362698in}}%
\pgfpathlineto{\pgfqpoint{7.342861in}{3.440978in}}%
\pgfpathlineto{\pgfqpoint{7.429451in}{3.480697in}}%
\pgfpathlineto{\pgfqpoint{7.516040in}{3.433255in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{3.479953in}}%
\pgfpathlineto{\pgfqpoint{7.689218in}{3.465068in}}%
\pgfpathlineto{\pgfqpoint{7.775807in}{3.541292in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{3.528091in}}%
\pgfpathlineto{\pgfqpoint{7.948985in}{3.535372in}}%
\pgfpathlineto{\pgfqpoint{8.035575in}{3.544503in}}%
\pgfpathlineto{\pgfqpoint{8.122164in}{3.546251in}}%
\pgfpathlineto{\pgfqpoint{8.208753in}{3.487794in}}%
\pgfpathlineto{\pgfqpoint{8.295342in}{3.495845in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{3.521075in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{3.523464in}}%
\pgfpathlineto{\pgfqpoint{8.555110in}{3.549509in}}%
\pgfpathlineto{\pgfqpoint{8.641699in}{3.326506in}}%
\pgfpathlineto{\pgfqpoint{8.728288in}{3.430074in}}%
\pgfpathlineto{\pgfqpoint{8.814877in}{3.488031in}}%
\pgfpathlineto{\pgfqpoint{8.901466in}{3.494609in}}%
\pgfpathlineto{\pgfqpoint{8.988055in}{3.467436in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{3.480360in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{3.450889in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{3.467966in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{3.554765in}}%
\pgfpathlineto{\pgfqpoint{9.421001in}{3.549475in}}%
\pgfpathlineto{\pgfqpoint{9.507590in}{3.566035in}}%
\pgfpathlineto{\pgfqpoint{9.594180in}{3.557898in}}%
\pgfpathlineto{\pgfqpoint{9.680769in}{3.595188in}}%
\pgfpathlineto{\pgfqpoint{9.767358in}{3.563455in}}%
\pgfpathlineto{\pgfqpoint{9.853947in}{3.583982in}}%
\pgfpathlineto{\pgfqpoint{9.940536in}{3.573100in}}%
\pgfpathlineto{\pgfqpoint{10.027125in}{3.421306in}}%
\pgfpathlineto{\pgfqpoint{10.113715in}{3.590578in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{3.586168in}}%
\pgfpathlineto{\pgfqpoint{10.286893in}{3.605719in}}%
\pgfpathlineto{\pgfqpoint{10.373482in}{3.598433in}}%
\pgfpathlineto{\pgfqpoint{10.460071in}{3.595544in}}%
\pgfpathlineto{\pgfqpoint{10.546660in}{3.543119in}}%
\pgfpathlineto{\pgfqpoint{10.633249in}{3.533365in}}%
\pgfpathlineto{\pgfqpoint{10.719839in}{3.589972in}}%
\pgfpathlineto{\pgfqpoint{10.806428in}{3.599240in}}%
\pgfpathlineto{\pgfqpoint{10.893017in}{3.515989in}}%
\pgfpathlineto{\pgfqpoint{10.979606in}{3.523348in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{3.612250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{6.520264in}{0.622194in}}{\pgfqpoint{4.762404in}{3.522846in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.758718,0.792207,0.954386}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.736737in}{1.104033in}}%
\pgfpathlineto{\pgfqpoint{6.823326in}{1.878076in}}%
\pgfpathlineto{\pgfqpoint{6.909916in}{2.955561in}}%
\pgfpathlineto{\pgfqpoint{6.996505in}{3.080625in}}%
\pgfpathlineto{\pgfqpoint{7.083094in}{3.235660in}}%
\pgfpathlineto{\pgfqpoint{7.169683in}{3.372397in}}%
\pgfpathlineto{\pgfqpoint{7.256272in}{3.450835in}}%
\pgfpathlineto{\pgfqpoint{7.342861in}{3.467984in}}%
\pgfpathlineto{\pgfqpoint{7.429451in}{3.578284in}}%
\pgfpathlineto{\pgfqpoint{7.516040in}{3.582697in}}%
\pgfpathlineto{\pgfqpoint{7.602629in}{3.470602in}}%
\pgfpathlineto{\pgfqpoint{7.689218in}{3.526888in}}%
\pgfpathlineto{\pgfqpoint{7.775807in}{3.545678in}}%
\pgfpathlineto{\pgfqpoint{7.862396in}{3.424915in}}%
\pgfpathlineto{\pgfqpoint{7.948985in}{3.313574in}}%
\pgfpathlineto{\pgfqpoint{8.035575in}{3.182919in}}%
\pgfpathlineto{\pgfqpoint{8.122164in}{3.313135in}}%
\pgfpathlineto{\pgfqpoint{8.208753in}{3.225471in}}%
\pgfpathlineto{\pgfqpoint{8.295342in}{3.436698in}}%
\pgfpathlineto{\pgfqpoint{8.381931in}{3.331724in}}%
\pgfpathlineto{\pgfqpoint{8.468520in}{3.396226in}}%
\pgfpathlineto{\pgfqpoint{8.555110in}{3.385784in}}%
\pgfpathlineto{\pgfqpoint{8.641699in}{3.337521in}}%
\pgfpathlineto{\pgfqpoint{8.728288in}{3.229505in}}%
\pgfpathlineto{\pgfqpoint{8.814877in}{3.290923in}}%
\pgfpathlineto{\pgfqpoint{8.901466in}{3.368528in}}%
\pgfpathlineto{\pgfqpoint{8.988055in}{3.276257in}}%
\pgfpathlineto{\pgfqpoint{9.074645in}{3.377743in}}%
\pgfpathlineto{\pgfqpoint{9.161234in}{3.382671in}}%
\pgfpathlineto{\pgfqpoint{9.247823in}{3.304467in}}%
\pgfpathlineto{\pgfqpoint{9.334412in}{3.450079in}}%
\pgfpathlineto{\pgfqpoint{9.421001in}{3.399350in}}%
\pgfpathlineto{\pgfqpoint{9.507590in}{3.424019in}}%
\pgfpathlineto{\pgfqpoint{9.594180in}{3.384714in}}%
\pgfpathlineto{\pgfqpoint{9.680769in}{3.443710in}}%
\pgfpathlineto{\pgfqpoint{9.767358in}{3.463956in}}%
\pgfpathlineto{\pgfqpoint{9.853947in}{3.488506in}}%
\pgfpathlineto{\pgfqpoint{9.940536in}{3.460460in}}%
\pgfpathlineto{\pgfqpoint{10.027125in}{3.325011in}}%
\pgfpathlineto{\pgfqpoint{10.113715in}{3.487261in}}%
\pgfpathlineto{\pgfqpoint{10.200304in}{3.493541in}}%
\pgfpathlineto{\pgfqpoint{10.286893in}{3.508824in}}%
\pgfpathlineto{\pgfqpoint{10.373482in}{3.452476in}}%
\pgfpathlineto{\pgfqpoint{10.460071in}{3.461762in}}%
\pgfpathlineto{\pgfqpoint{10.546660in}{3.442587in}}%
\pgfpathlineto{\pgfqpoint{10.633249in}{3.501796in}}%
\pgfpathlineto{\pgfqpoint{10.719839in}{3.433973in}}%
\pgfpathlineto{\pgfqpoint{10.806428in}{3.499965in}}%
\pgfpathlineto{\pgfqpoint{10.893017in}{3.483893in}}%
\pgfpathlineto{\pgfqpoint{10.979606in}{3.481754in}}%
\pgfpathlineto{\pgfqpoint{11.066195in}{3.374873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{6.520264in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.282668in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{0.622194in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{0.622194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.520264in}{4.145040in}}%
\pgfpathlineto{\pgfqpoint{11.282668in}{4.145040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

